The CALIFA survey across the Hubble sequence: Spatially resolved stellar population properties in galaxies

This paper characterizes the radial structure of stellar population properties of galaxies in the nearby universe, based on 300 galaxies from the CALIFA survey. The sample covers a wide range of Hubble types, and galaxy stellar mass. We apply the spectral synthesis techniques to recover the stellar mass surface density, stellar extinction, light and mass-weighted ages, and mass-weighted metallicity, for each spatial resolution element in our target galaxies. To study mean trends with overall galaxy properties, the individual radial profiles are stacked in seven bins of galaxy morphology. We confirm that more massive galaxies are more compact, older, more metal rich, and less reddened by dust. Additionally, we find that these trends are preserved spatially with the radial distance to the nucleus. Deviations from these relations appear correlated with Hubble type: earlier types are more compact, older, and more metal rich for a given mass, which evidences that quenching is related to morphology, but not driven by mass. Negative gradients of ages are consistent with an inside-out growth of galaxies, with the largest ages gradients in Sb-Sbc galaxies. Further, the mean stellar ages of disks and bulges are correlated, with disks covering a wider range of ages, and late type spirals hosting younger disks. The gradients in stellar mass surface density depend mostly on stellar mass, in the sense that more massive galaxies are more centrally concentrated. There is a secondary correlation in the sense that at the same mass early type galaxies have steeper gradients. We find mildly negative metallicity gradients, shallower than predicted from models of galaxy evolution in isolation. The largest gradients occur in Sb galaxies. Overall we conclude that quenching processes act in manners that are independent of mass, while metallicity and galaxy structure are influenced by mass-dependent processes.

==> (inline-0) <==
\begin{longtable}{lcccccccccccccc}
\caption{Stellar population properties: $CBe$}\\
\hline\hline
CALIFA  &   Name & type &  $\log\,M_\star$  & $\log\mu_\star$[0]  & $\log\mu_\star$[HLR]  &   $A_V$[0]  & $A_V$[HLR]  & $\langle\log age$[0]$\rangle_L$  & $\langle\log age$[HLR]$\rangle_L$ & $\langle\log Z$[0]$\rangle_M$  & $\langle\log Z$[HLR]$\rangle_M$ &  HLR  & HMR & C \\ 
     ID\# & NED   & morph. & $M_\odot$   & $M_\odot$/pc$^2$ &  $M_\odot$/pc$^2$ & mag & mag & (yr)  &  (yr)   & [$Z_\odot$]   & [$Z_\odot$]           &  pc     &  pc &  \\      
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
CALIFA  &   Name & type & $\log\,M_\star$  & $\log\mu_\star$[0]  & $\log\mu_\star$[HLR]  &   $A_V$[0]  & $A_V$[HLR]  & $\langle\log age$[0]$\rangle_L$  & $\langle\log age$[HLR]$\rangle_L$ & $\langle\log Z$[0]$\rangle_M$  & $\langle\log Z$[HLR]$\rangle_M$ &  HLR  & HMR & C \\ 
     ID\# & NED   & morph. & $M_\odot$   & $M_\odot$/pc$^2$ &  $M_\odot$/pc$^2$ & mag & mag & (yr)  &  (yr)   & [Z$_\odot$]   & [Z$_\odot$]  &  pc     &  pc &  \\      
\hline
\endhead
\hline
\endfoot
001 & IC5376 & 2  A & 10.60 & 3.87 & 2.41 & 0.42 & 0.53 & 9.97 & 9.38 & 0.25 & -0.17 & 3883 & 2076 & 3.3 \\
002 & UGC00005 & 3  A & 10.84 & 3.29 & 2.23 & 0.63 & 0.41 & 9.51 & 8.88 & -0.03 & -0.04 & 6842 & 5146 & 2.1 \\
003 & NGC7819 & 4  A & 10.04 & 2.80 & 1.59 & 0.63 & 0.05 & 8.46 & 8.86 & 0.13 & -0.27 & 5455 & 4057 & 2.1 \\
004 & UGC00029 & -1  A & 11.16 & 3.67 & 2.49 & 0.44 & 0.03 & 9.89 & 9.75 & 0.37 & 0.14 & 5400 & 4372 & 3.1 \\
005 & IC1528 & 3  AB & 10.09 & 3.03 & 1.95 & 0.80 & 0.35 & 8.97 & 8.64 & -0.22 & -0.29 & 4348 & 3417 & 2.1 \\
007 & UGC00036 & 1  AB & 10.91 & 3.89 & 2.70 & 0.73 & 0.19 & 9.66 & 9.51 & 0.39 & 0.32 & 4104 & 3142 & 2.7 \\
008 & NGC0001 & 3  A & 10.68 & 3.85 & 2.53 & 0.43 & 0.63 & 9.55 & 8.95 & 0.07 & -0.06 & 2781 & 1790 & 3.0 \\
010 & NGC0036 & 2  B & 11.00 & 3.71 & 2.35 & 0.33 & 0.34 & 9.97 & 9.31 & 0.05 & 0.09 & 5717 & 4152 & 2.5 \\
012 & UGC00148 & 4  A & 10.11 & 2.97 & 2.20 & 0.99 & 0.51 & 8.86 & 8.33 & -0.62 & -0.76 & 4820 & 4341 & 2.2 \\
013 & MCG-02-02-030 & 2  AB & 10.29 & 3.51 & 2.39 & 0.50 & 0.09 & 9.67 & 9.26 & -0.06 & -0.02 & 3517 & 2782 & 2.2 \\
014 & UGC00312 & 5  B & 9.80 & 2.93 & 1.51 & 0.42 & 0.29 & 8.59 & 8.17 & -1.33 & -0.52 & 5055 & 3659 & 2.1 \\
016 & MCG-02-02-040 & 4  AB & 9.85 & 2.88 & 1.89 & 1.24 & 0.24 & 8.63 & 8.75 & -0.15 & -0.19 & 3264 & 2435 & 2.2 \\
017 & UGC00335NED02 & -1  A & 10.58 & 4.06 & 2.33 & 0.46 & 0.04 & 10.14 & 9.78 & 0.20 & -0.10 & 3298 & 2179 & 3.2 \\
019 & ESO540-G003 & 2  AB & 9.95 & 3.21 & 2.21 & 0.27 & 0.16 & 9.70 & 8.62 & -0.19 & 0.36 & 2362 & 2035 & 2.6 \\
020 & NGC0160 & 1  A & 10.87 & 4.06 & 2.47 & 0.38 & 0.26 & 10.03 & 9.85 & 0.00 & -0.37 & 4165 & 2970 & 3.0 \\
023 & NGC0171 & 2  B & 10.63 & 3.80 & 2.26 & 0.38 & 0.00 & 10.02 & 9.26 & 0.14 & 0.18 & 4523 & 2979 & 2.0 \\
024 & NGC0177 & 1  A & 10.27 & 3.92 & 1.91 & 0.96 & 0.07 & 9.79 & 9.12 & -0.14 & -0.01 & 3268 & 1481 & 3.8 \\
025 & NGC0180 & 2  B & 10.80 & 3.46 & 2.14 & 0.20 & 0.08 & 9.35 & 9.15 & 0.21 & 0.12 & 6498 & 4978 & 2.2 \\
026 & NGC0192 & 1  AB & 10.70 & 4.14 & 2.58 & 1.21 & 0.32 & 9.19 & 9.39 & 0.12 & -0.08 & 3916 & 2588 & 2.6 \\
027 & NGC0216 & 5  A & 8.90 & 2.53 & 1.86 & 0.29 & 0.12 & 8.65 & 8.54 & -0.40 & -0.25 & 1254 & 1351 & 2.5 \\
028 & NGC0214 & 3  AB & 10.84 & 3.84 & 2.45 & 0.71 & 0.35 & 9.62 & 8.79 & 0.12 & 0.04 & 4346 & 3270 & 2.4 \\
029 & NGC0217 & 1  A & 10.80 & 4.06 & 2.63 & 0.38 & 0.05 & 10.13 & 9.60 & 0.11 & 0.22 & 3868 & 3029 & 3.0 \\
030 & NGC0237 & 4  B & 10.15 & 3.23 & 2.05 & 0.09 & 0.42 & 9.43 & 8.66 & -0.05 & -0.19 & 3457 & 2558 & 2.4 \\
031 & NGC0234 & 4  AB & 10.56 & 3.20 & 2.09 & 0.79 & 0.42 & 8.56 & 8.53 & -0.09 & 0.01 & 4954 & 4468 & 1.9 \\
032 & MCG-02-03-015 & 1  AB & 10.69 & 3.78 & 2.43 & 0.70 & 0.16 & 9.65 & 9.43 & 0.07 & 0.01 & 4431 & 2616 & 3.1 \\
033 & NGC0257 & 4  A & 10.81 & 3.67 & 2.31 & 0.61 & 0.39 & 9.41 & 8.73 & -0.23 & -0.32 & 6099 & 4573 & 2.1 \\
035 & NGC0364 & -1  AB & 10.79 & 4.22 & 2.36 & 0.59 & 0.00 & 10.08 & 9.68 & 0.15 & 0.19 & 3268 & 2256 & 3.1 \\
036 & NGC0429 & 1  A & 10.71 & 4.00 & 2.89 & 0.00 & 0.01 & 9.97 & 9.76 & 0.31 & 0.13 & 2564 & 1844 & 3.2 \\
038 & NGC0447 & 1  B & 11.01 & 4.03 & 2.39 & 0.15 & 0.03 & 9.90 & 9.47 & 0.42 & 0.28 & 4856 & 3240 & 3.3 \\
039 & NGC0444 & 4  A & 9.72 & 2.48 & 1.51 & 0.38 & 0.17 & 9.12 & 8.55 & -0.34 & -0.38 & 5690 & 4555 & 2.3 \\
040 & UGC00809 & 4  A & 9.56 & 2.51 & 1.61 & 0.82 & 0.23 & 8.75 & 8.57 & -0.68 & -0.06 & 4220 & 3358 & 2.3 \\
041 & UGC00841 & 3  A & 9.98 & 2.63 & 1.76 & 0.76 & 0.29 & 9.04 & 8.79 & -0.34 & -0.10 & 4535 & 4077 & 2.5 \\
042 & NGC0477 & 3  AB & 10.52 & 3.15 & 1.89 & 0.46 & 0.15 & 9.43 & 8.91 & 0.16 & -0.09 & 6329 & 4558 & 2.2 \\
043 & IC1683 & 2  AB & 10.49 & 3.42 & 2.38 & 1.12 & 0.43 & 8.77 & 9.22 & -0.12 & 0.14 & 3677 & 3098 & 2.6 \\
044 & NGC0499 & -1  A & 11.24 & 4.42 & 3.08 & 0.09 & 0.03 & 10.03 & 9.94 & 0.38 & 0.31 & 3210 & 2620 & 3.0 \\
045 & NGC0496 & 4  A & 10.45 & 2.75 & 1.86 & 0.69 & 0.10 & 8.77 & 8.70 & -0.14 & -0.30 & 6329 & 5510 & 2.0 \\
046 & NGC0504 & 0  A & 10.48 & 4.03 & 2.71 & 0.01 & 0.00 & 10.08 & 9.74 & 0.32 & 0.18 & 1838 & 1385 & 3.2 \\
047 & NGC0517 & 0  A & 10.64 & 4.07 & 2.72 & 0.00 & 0.00 & 10.07 & 9.74 & 0.27 & 0.05 & 2323 & 1598 & 3.5 \\
049 & UGC00987 & 1  AB & 10.71 & 4.14 & 2.73 & 0.34 & 0.24 & 10.03 & 9.57 & 0.09 & 0.19 & 2922 & 2005 & 3.0 \\
050 & NGC0528 & 0  A & 10.95 & 4.17 & 2.87 & 0.00 & 0.00 & 9.98 & 9.80 & 0.35 & 0.18 & 2751 & 2020 & 3.1 \\
051 & NGC0529 & -1  A & 11.11 & 4.37 & 2.91 & 0.00 & 0.00 & 10.04 & 9.80 & 0.37 & 0.15 & 2859 & 2365 & 3.1 \\
052 & NGC0551 & 3  AB & 10.59 & 3.25 & 2.19 & 0.12 & 0.14 & 9.82 & 9.09 & 0.14 & 0.14 & 5228 & 4061 & 2.1 \\
053 & UGC01057 & 4  AB & 10.28 & 3.11 & 1.94 & 0.44 & 0.24 & 9.50 & 8.69 & 0.28 & -0.15 & 4918 & 3138 & 2.4 \\
059 & UGC01271 & 0  B & 10.80 & 3.98 & 2.65 & 0.00 & 0.01 & 10.00 & 9.69 & 0.37 & 0.25 & 3013 & 2408 & 3.1 \\
061 & NGC0681 & 1  AB & 10.11 & 3.89 & 2.59 & 0.61 & 0.24 & 9.75 & 9.53 & -0.05 & -0.17 & 1663 & 1289 & 2.4 \\
062 & UGC01274 & 1  A & 11.11 & 4.08 & 3.04 & 0.36 & 0.19 & 10.00 & 9.78 & 0.29 & 0.28 & 3791 & 2698 & 3.1 \\
068 & NGC0741 & -1  A & 11.48 & 4.24 & 2.96 & 0.14 & 0.00 & 10.10 & 9.90 & 0.36 & 0.21 & 4620 & 4066 & 2.8 \\
069 & NGC0755 & 4  B & 9.17 & 2.56 & 1.83 & 0.37 & 0.21 & 8.86 & 8.49 & -0.05 & -0.08 & 1638 & 1340 & 2.2 \\
070 & IC1755 & 2  A & 10.98 & 3.87 & 2.58 & 0.33 & 0.07 & 10.08 & 9.75 & 0.31 & 0.14 & 5650 & 4152 & 3.0 \\
071 & NGC0768 & 4  B & 10.58 & 3.34 & 1.93 & 0.10 & 0.17 & 9.68 & 8.89 & 0.25 & -0.09 & 6604 & 3796 & 2.5 \\
072 & NGC0774 & 0  A & 10.77 & 4.00 & 2.62 & 0.35 & 0.02 & 10.06 & 9.70 & 0.30 & 0.20 & 3087 & 2265 & 3.0 \\
073 & NGC0776 & 2  B & 10.82 & 3.79 & 2.05 & 0.56 & 0.17 & 9.39 & 9.12 & 0.38 & 0.11 & 4943 & 2948 & 2.1 \\
076 & NGC0810 & -1  A & 11.39 & 3.96 & 2.67 & 0.58 & 0.02 & 9.91 & 9.80 & 0.41 & 0.23 & 5841 & 4624 & 3.0 \\
077 & NGC0825 & 1  A & 10.37 & 4.10 & 2.77 & 0.00 & 0.25 & 10.10 & 9.66 & 0.30 & -0.03 & 1806 & 1203 & 3.2 \\
081 & UGC01659 & 4  B & 10.71 & 3.07 & 1.85 & 0.44 & 0.23 & 9.80 & 8.99 & 0.14 & 0.04 & 8576 & 6249 & 2.2 \\
087 & NGC0932 & 0  A & 10.97 & 4.13 & 2.72 & 0.13 & 0.08 & 9.96 & 9.77 & 0.30 & 0.22 & 3033 & 2341 & 3.2 \\
088 & UGC01938 & 3  AB & 10.39 & 3.34 & 2.04 & 0.54 & 0.19 & 9.50 & 8.75 & 0.35 & -0.23 & 5081 & 3097 & 2.5 \\
100 & NGC1056 & 1  A & 9.94 & 4.01 & 2.88 & 0.96 & 0.60 & 8.83 & 9.23 & -0.55 & -0.28 & 958 & 898 & 3.2 \\
101 & NGC1060 & -1  A & 11.61 & 4.46 & 3.20 & 0.15 & 0.00 & 10.04 & 9.88 & 0.39 & 0.23 & 4064 & 3624 & 3.0 \\
103 & UGC02222 & 0  AB & 10.71 & 4.30 & 2.74 & 0.24 & 0.01 & 10.12 & 9.77 & 0.32 & 0.12 & 2826 & 2066 & 3.1 \\
104 & UGC02229 & 0  A & 10.96 & 3.72 & 2.39 & 0.11 & 0.10 & 10.08 & 9.65 & 0.21 & 0.14 & 5458 & 3813 & 3.2 \\
108 & NGC1093 & 3  B & 10.61 & 3.58 & 2.24 & 0.14 & 0.06 & 9.88 & 9.28 & 0.25 & 0.15 & 4252 & 2838 & 2.6 \\
115 & UGC02403 & 2  B & 10.42 & 3.80 & 2.26 & 2.23 & 0.50 & 9.03 & 9.05 & -0.07 & 0.04 & 3747 & 2232 & 2.0 \\
116 & UGC02405 & 3  A & 10.44 & 2.98 & 1.68 & 0.35 & 0.51 & 9.27 & 8.00 & 0.02 & 0.01 & 7902 & 4649 & 2.2 \\
118 & UGC02465 & 0  A & 10.85 & 4.20 & 2.71 & 0.55 & 0.10 & 10.08 & 9.58 & 0.39 & 0.25 & 3571 & 2453 & 2.8 \\
119 & NGC1167 & 0  A & 11.20 & 4.24 & 2.64 & 0.17 & 0.00 & 10.08 & 9.61 & 0.22 & 0.17 & 4277 & 4083 & 2.8 \\
127 & NGC1349 & -1  A & 11.12 & 3.99 & 2.36 & 0.21 & 0.01 & 9.95 & 9.30 & 0.27 & 0.29 & 5199 & 3502 & 2.6 \\
131 & NGC1542 & 1  AB & 10.36 & 3.55 & 2.50 & 0.27 & 0.32 & 9.66 & 9.34 & -0.03 & -0.14 & 2816 & 2251 & 2.5 \\
132 & UGC03038 & 1  A & 10.70 & 3.50 & 2.04 & 0.80 & 0.39 & 9.53 & 8.87 & 0.23 & 0.04 & 6289 & 4278 & 2.4 \\
133 & UGC03107 & 2  A & 10.73 & 3.48 & 2.32 & 0.87 & 0.31 & 9.42 & 8.90 & 0.13 & -0.25 & 7058 & 4810 & 2.5 \\
134 & NGC1645 & 0  B & 10.84 & 3.98 & 2.70 & 0.18 & 0.05 & 10.03 & 9.58 & 0.00 & 0.16 & 3379 & 2361 & 3.2 \\
135 & UGC03151 & 1  AB & 10.75 & 3.74 & 2.61 & 0.56 & 0.03 & 9.71 & 9.30 & 0.07 & -0.03 & 4868 & 3670 & 2.4 \\
141 & IC2095 & 4  AB & 8.60 & 1.61 & 1.06 & 0.00 & 0.35 & 8.01 & 8.06 & 0.40 & -0.46 & 2145 & 1934 & 2.8 \\
143 & NGC1677 & 4  AB & 9.39 & 2.88 & 1.91 & 0.59 & 0.21 & 8.59 & 8.63 & -1.04 & 0.05 & 1736 & 1976 & 2.5 \\
144 & IC2101 & 4  AB & 10.15 & 3.04 & 1.84 & 0.98 & 0.37 & 9.18 & 8.88 & -0.17 & -0.24 & 4783 & 3546 & 2.5 \\
146 & UGC03253 & 2  B & 10.52 & 3.56 & 2.22 & 0.40 & 0.10 & 9.75 & 9.06 & -0.04 & -0.03 & 3797 & 2251 & 2.3 \\
147 & NGC2253 & 3  B & 10.55 & 3.65 & 2.29 & 0.76 & 0.36 & 9.05 & 8.69 & -0.14 & -0.13 & 3523 & 2448 & 2.1 \\
148 & UGC03539 & 4  AB & 9.79 & 3.06 & 1.97 & 1.28 & 0.49 & 9.20 & 8.73 & -0.37 & -0.18 & 3045 & 2117 & 2.8 \\
149 & NGC2347 & 3  AB & 10.85 & 3.91 & 2.56 & 0.29 & 0.35 & 9.84 & 8.94 & 0.17 & -0.11 & 3939 & 2454 & 2.6 \\
150 & UGC03899 & 5  A & 9.35 & 2.63 & 1.68 & 0.43 & 0.34 & 8.61 & 8.15 & -1.16 & -0.48 & 2253 & 1760 & 2.9 \\
151 & NGC2410 & 2  AB & 10.89 & 3.91 & 2.56 & 0.59 & 0.33 & 9.78 & 9.31 & 0.01 & -0.06 & 4192 & 2945 & 3.1 \\
152 & UGC03944 & 3  AB & 9.92 & 2.87 & 1.71 & 0.37 & 0.07 & 9.28 & 8.53 & -0.30 & -0.13 & 3851 & 2534 & 2.2 \\
153 & UGC03969 & 2  A & 10.69 & 3.29 & 2.33 & 0.88 & 0.58 & 9.68 & 9.08 & -0.30 & -0.08 & 6325 & 5196 & 2.4 \\
155 & UGC03995 & 2  B & 11.07 & 4.11 & 2.51 & 0.28 & 0.20 & 9.99 & 9.47 & 0.35 & 0.21 & 5286 & 3309 & 2.4 \\
156 & NGC2449 & 1  AB & 10.96 & 3.91 & 2.75 & 0.38 & 0.31 & 9.96 & 9.41 & 0.23 & 0.14 & 4073 & 3150 & 2.7 \\
157 & UGC04029 & 4  AB & 10.28 & 3.37 & 2.03 & 0.88 & 0.43 & 9.51 & 8.92 & 0.05 & -0.24 & 4598 & 3177 & 2.7 \\
158 & UGC04054 & 4  A & 9.33 & 2.98 & 1.77 & 0.60 & 0.14 & 9.50 & 8.72 & -0.47 & -0.26 & 2641 & 1835 & 2.7 \\
159 & IC0480 & 4  AB & 10.07 & 2.55 & 1.87 & 1.19 & 0.40 & 8.69 & 8.86 & -0.33 & 0.21 & 5759 & 4705 & 2.3 \\
161 & NGC2480 & 5  A & 9.26 & 2.37 & 1.50 & 0.35 & 0.15 & 7.99 & 8.60 & -0.26 & -0.14 & 2662 & 2397 & 2.6 \\
165 & UGC04132 & 3  AB & 10.83 & 3.71 & 2.35 & 1.38 & 0.56 & 9.22 & 8.74 & -0.21 & -0.13 & 5756 & 3925 & 2.3 \\
171 & NGC2513 & -1  A & 11.22 & 4.23 & 2.81 & 0.01 & 0.00 & 10.01 & 9.70 & 0.32 & 0.16 & 3929 & 3134 & 3.1 \\
186 & IC2247 & 1  A & 10.44 & 3.60 & 2.25 & 1.12 & 0.44 & 9.48 & 9.04 & -0.01 & -0.26 & 4250 & 2935 & 3.0 \\
219 & NGC2639 & 1  A & 11.03 & 4.19 & 3.07 & 0.02 & 0.20 & 9.95 & 9.48 & 0.25 & 0.21 & 2830 & 2255 & 2.7 \\
226 & UGC04659 & 5  A & 8.83 & 2.15 & 1.28 & 0.48 & 0.23 & 8.17 & 8.49 & -0.93 & -0.20 & 2189 & 1613 & 2.2 \\
231 & UGC04722 & 5  A & 8.56 & 1.53 & 0.99 & 0.32 & 0.14 & 7.79 & 7.91 & -0.87 & -0.46 & 2355 & 1920 & 2.1 \\
232 & NGC2730 & 4  B & 10.01 & 2.67 & 1.52 & 0.53 & 0.23 & 9.00 & 8.48 & -0.17 & -0.32 & 5584 & 4705 & 1.9 \\
272 & NGC2880 & -1  AB & 10.44 & 4.55 & 2.99 & 0.25 & 0.00 & 10.11 & 9.86 & 0.22 & -0.03 & 1192 & 885 & 3.3 \\
273 & IC2487 & 4  AB & 10.43 & 3.16 & 2.18 & 0.53 & 0.34 & 9.59 & 9.02 & -0.30 & -0.22 & 6137 & 4994 & 2.5 \\
274 & IC0540 & 1  AB & 9.88 & 3.34 & 2.52 & 0.74 & 0.37 & 9.59 & 9.53 & -0.30 & -0.18 & 2154 & 1812 & 2.7 \\
275 & NGC2906 & 3  A & 10.44 & 3.88 & 2.45 & 0.58 & 0.23 & 9.79 & 9.10 & 0.27 & -0.01 & 2932 & 2185 & 2.1 \\
277 & NGC2916 & 3  A & 10.67 & 3.58 & 2.29 & 0.09 & 0.04 & 9.66 & 9.07 & 0.13 & 0.10 & 5141 & 3858 & 2.2 \\
278 & UGC05108 & 2  B & 10.99 & 3.81 & 2.46 & 1.04 & 0.18 & 9.55 & 9.24 & 0.32 & 0.20 & 4860 & 3190 & 2.8 \\
279 & NGC2918 & -1  A & 11.08 & 3.87 & 2.48 & 0.00 & 0.00 & 9.92 & 9.40 & 0.17 & 0.38 & 4547 & 2745 & 3.0 \\
306 & UGC05358 & 5  B & 9.22 & 1.83 & 1.28 & 0.36 & 0.20 & 7.97 & 8.63 & 0.25 & -0.61 & 4017 & 3462 & 2.4 \\
307 & UGC05359 & 2  B & 10.87 & 3.30 & 2.12 & 0.12 & 0.18 & 9.93 & 9.12 & 0.13 & -0.32 & 8278 & 5819 & 2.4 \\
309 & UGC05396 & 3  AB & 10.36 & 2.98 & 1.97 & 0.47 & 0.43 & 9.50 & 8.95 & 0.09 & -0.12 & 6220 & 5197 & 2.1 \\
311 & NGC3106 & 1  A & 11.23 & 4.06 & 2.63 & 0.17 & 0.02 & 10.02 & 9.83 & 0.10 & -0.02 & 4898 & 4233 & 3.1 \\
312 & NGC3057 & 5  B & 8.92 & 2.09 & 1.14 & 0.25 & 0.08 & 8.49 & 8.38 & -0.46 & 0.02 & 2209 & 2019 & 1.9 \\
314 & UGC05498NED01 & 1  A & 10.71 & 3.49 & 2.53 & 0.53 & 0.26 & 9.79 & 9.60 & -0.12 & -0.14 & 4434 & 3654 & 3.1 \\
318 & NGC3158 & -1  A & 11.61 & 4.12 & 2.88 & 0.00 & 0.00 & 9.99 & 9.86 & 0.37 & 0.18 & 5293 & 5626 & 3.1 \\
319 & NGC3160 & 1  AB & 10.82 & 3.46 & 2.44 & 0.36 & 0.01 & 9.92 & 9.76 & 0.14 & 0.11 & 5313 & 4260 & 2.7 \\
326 & UGC05598 & 2  A & 10.21 & 3.00 & 1.85 & 1.13 & 0.61 & 8.98 & 8.54 & -0.12 & -0.17 & 4990 & 4080 & 2.5 \\
339 & NGC3300 & 0  B & 10.61 & 3.96 & 2.54 & 0.19 & 0.00 & 10.00 & 9.54 & 0.05 & 0.17 & 2939 & 2356 & 2.7 \\
341 & UGC05771 & -1  A & 11.19 & 3.89 & 2.62 & 0.01 & 0.08 & 10.07 & 9.87 & 0.36 & 0.14 & 4503 & 3136 & 3.4 \\
353 & NGC3381 & 5  B & 9.47 & 2.54 & 1.69 & 0.28 & 0.14 & 7.99 & 8.59 & 0.14 & -0.09 & 2402 & 2180 & 2.0 \\
361 & UGC05990 & 4  A & 9.17 & 2.89 & 2.26 & 0.59 & 0.51 & 8.98 & 8.61 & -1.19 & -0.78 & 1264 & 1226 & 2.8 \\
364 & UGC06036 & 1  A & 11.09 & 3.85 & 2.88 & 0.06 & 0.09 & 9.99 & 9.90 & 0.29 & 0.26 & 4847 & 4367 & 3.4 \\
381 & IC0674 & 1  B & 11.06 & 3.92 & 2.54 & 0.17 & 0.09 & 10.09 & 9.68 & 0.21 & 0.00 & 4925 & 3284 & 2.9 \\
386 & UGC06312 & 1  A & 10.88 & 3.69 & 2.48 & 0.56 & 0.33 & 9.87 & 9.57 & -0.02 & -0.15 & 4454 & 3540 & 3.0 \\
387 & NGC3615 & -1  A & 11.34 & 4.26 & 2.76 & 0.00 & 0.00 & 10.07 & 9.72 & 0.37 & 0.14 & 4131 & 3345 & 3.3 \\
388 & NGC3614 & 3  AB & 10.13 & 3.15 & 1.93 & 0.32 & 0.13 & 9.76 & 9.12 & -0.25 & -0.14 & 3456 & 2735 & 2.2 \\
414 & NGC3687 & 2  B & 10.30 & 3.74 & 2.23 & 0.06 & 0.04 & 10.01 & 9.04 & 0.01 & -0.02 & 2809 & 1905 & 2.2 \\
436 & NGC3811 & 3  B & 10.41 & 3.62 & 2.19 & 0.56 & 0.18 & 9.20 & 8.87 & -0.01 & -0.14 & 3827 & 2387 & 2.1 \\
437 & NGC3815 & 3  A & 10.33 & 3.43 & 2.00 & 0.40 & 0.24 & 9.74 & 8.71 & -0.19 & 0.03 & 3764 & 2309 & 2.6 \\
475 & NGC3991 & 5  A & 9.54 & 2.38 & 1.50 & 0.12 & 0.14 & 7.52 & 8.06 & 0.10 & 0.01 & 3613 & 4799 & 1.8 \\
476 & NGC3994 & 3  AB & 10.41 & 4.25 & 2.51 & 0.92 & 0.51 & 9.54 & 8.43 & 0.01 & -0.28 & 2091 & 1117 & 2.7 \\
479 & NGC4003 & 0  B & 11.03 & 3.78 & 2.37 & 0.26 & 0.01 & 9.73 & 9.62 & 0.38 & 0.30 & 5263 & 3955 & 2.8 \\
486 & UGC07012 & 4  AB & 9.36 & 2.49 & 1.42 & 0.37 & 0.23 & 8.97 & 8.03 & -0.19 & 0.01 & 2864 & 2158 & 2.7 \\
489 & NGC4047 & 3  A & 10.65 & 3.53 & 2.47 & 0.37 & 0.40 & 9.28 & 8.50 & 0.14 & 0.08 & 3434 & 2943 & 2.3 \\
500 & UGC07145 & 3  A & 10.43 & 2.88 & 1.83 & 0.21 & 0.11 & 9.81 & 8.97 & -0.27 & -0.06 & 7080 & 5197 & 2.3 \\
502 & NGC4149 & 1  AB & 10.26 & 3.68 & 2.49 & 1.22 & 0.31 & 9.35 & 9.32 & -0.26 & -0.08 & 3268 & 2397 & 2.6 \\
515 & NGC4185 & 3  AB & 10.70 & 3.28 & 2.13 & 0.05 & 0.03 & 10.02 & 9.38 & 0.00 & 0.08 & 5782 & 5099 & 2.0 \\
518 & NGC4210 & 2  B & 10.23 & 3.42 & 2.10 & 0.14 & 0.08 & 10.01 & 8.83 & -0.10 & 0.14 & 3642 & 2795 & 1.9 \\
528 & IC0776 & 5  A & 9.12 & 1.79 & 1.01 & 0.01 & 0.25 & 8.58 & 7.96 & -0.48 & -0.06 & 3582 & 3456 & 2.0 \\
548 & NGC4470 & 4  A & 9.88 & 2.76 & 2.01 & 0.22 & 0.31 & 8.80 & 8.51 & -0.04 & -0.19 & 2797 & 2722 & 2.0 \\
569 & NGC4644 & 2  A & 10.47 & 3.50 & 2.38 & 0.05 & 0.25 & 9.87 & 9.15 & 0.08 & 0.01 & 3530 & 2739 & 2.8 \\
580 & NGC4711 & 3  A & 10.39 & 3.19 & 1.99 & 0.63 & 0.55 & 9.48 & 8.63 & -0.02 & -0.10 & 4641 & 4663 & 2.0 \\
588 & NGC4816 & -1  A & 11.25 & 3.93 & 2.42 & 0.07 & 0.00 & 10.04 & 9.77 & 0.32 & 0.20 & 6222 & 5550 & 2.9 \\
589 & NGC4841A & -1  A & 11.22 & 4.04 & 2.49 & 0.02 & 0.00 & 10.00 & 9.65 & 0.36 & 0.23 & 5003 & 3823 & 3.2 \\
592 & NGC4874 & 0  A & 11.49 & 3.73 & 2.56 & 0.00 & 0.00 & 9.97 & 9.79 & 0.29 & 0.19 & 7071 & 6639 & 2.7 \\
593 & UGC08107 & 1  A & 11.09 & 3.46 & 2.18 & 0.66 & 0.45 & 9.63 & 8.99 & 0.11 & 0.06 & 8331 & 6159 & 2.5 \\
602 & NGC4956 & -1  A & 10.90 & 4.24 & 2.60 & 0.00 & 0.00 & 9.98 & 9.40 & 0.24 & 0.23 & 3026 & 2290 & 3.0 \\
603 & NGC4961 & 4  B & 9.51 & 2.65 & 1.67 & 0.36 & 0.31 & 8.77 & 8.17 & -0.18 & -0.13 & 2454 & 2010 & 2.5 \\
606 & UGC08231 & 5  AB & 9.11 & 2.25 & 1.26 & 0.16 & 0.07 & 8.09 & 8.20 & -0.27 & -0.41 & 3114 & 2596 & 2.3 \\
607 & UGC08234 & 0  A & 11.15 & 4.05 & 2.66 & 0.09 & 0.01 & 9.53 & 9.33 & 0.13 & 0.15 & 3939 & 3182 & 3.3 \\
608 & NGC5000 & 3  B & 10.74 & 3.59 & 2.18 & 0.96 & 0.13 & 9.09 & 9.23 & 0.29 & -0.03 & 5940 & 4257 & 2.2 \\
609 & UGC08250 & 4  A & 9.93 & 2.54 & 1.84 & 0.81 & 0.49 & 8.63 & 8.45 & -0.51 & -0.23 & 5609 & 4712 & 2.3 \\
610 & UGC08267 & 2  AB & 10.81 & 3.40 & 2.37 & 1.10 & 0.60 & 9.50 & 9.19 & 0.04 & 0.07 & 5862 & 4582 & 2.4 \\
611 & NGC5016 & 3  A & 10.28 & 3.35 & 2.36 & 0.47 & 0.21 & 9.39 & 8.77 & -0.10 & -0.05 & 2680 & 2094 & 2.3 \\
612 & NGC5029 & -1  A & 11.41 & 3.91 & 2.57 & 0.00 & 0.00 & 10.04 & 9.88 & 0.37 & 0.07 & 6866 & 5551 & 3.0 \\
614 & NGC5056 & 4  AB & 10.53 & 3.54 & 1.82 & 0.57 & 0.19 & 9.84 & 8.64 & -0.09 & -0.04 & 6011 & 3038 & 2.5 \\
630 & NGC5205 & 3  B & 9.80 & 3.46 & 2.17 & 0.14 & 0.14 & 9.99 & 9.13 & -0.09 & -0.06 & 1814 & 1254 & 2.4 \\
633 & NGC5216 & 0  A & 10.40 & 3.83 & 2.43 & 0.09 & 0.01 & 10.09 & 9.59 & 0.28 & 0.15 & 2207 & 1689 & 3.0 \\
634 & NGC5218 & 1  B & 10.52 & 3.65 & 2.45 & 1.65 & 0.41 & 9.30 & 9.10 & -0.33 & -0.07 & 3330 & 2355 & 2.5 \\
652 & UGC08662 & 4  A & 8.80 & 2.10 & 1.38 & 0.41 & 0.16 & 8.32 & 8.03 & -0.84 & -0.40 & 2676 & 2231 & 2.2 \\
657 & UGC08733 & 5  B & 9.18 & 1.88 & 1.20 & 0.39 & 0.17 & 8.36 & 8.61 & 0.03 & -0.09 & 3345 & 2810 & 2.1 \\
663 & IC0944 & 1  A & 11.17 & 3.72 & 2.58 & 0.41 & 0.33 & 9.82 & 9.57 & 0.19 & 0.15 & 6635 & 5272 & 2.8 \\
664 & UGC08778 & 2  A & 10.06 & 3.32 & 2.33 & 0.55 & 0.19 & 9.61 & 9.33 & -0.10 & 0.04 & 2850 & 2258 & 2.4 \\
665 & UGC08781 & 2  B & 11.07 & 3.86 & 2.25 & 0.07 & 0.09 & 10.02 & 9.48 & 0.37 & 0.16 & 7114 & 4540 & 2.5 \\
676 & NGC5378 & 2  B & 10.49 & 3.77 & 2.19 & 0.02 & 0.02 & 10.05 & 9.56 & 0.11 & 0.20 & 3334 & 2605 & 2.4 \\
684 & NGC5406 & 2  B & 11.04 & 3.96 & 2.35 & 0.23 & 0.20 & 9.87 & 9.17 & 0.37 & 0.22 & 5563 & 3992 & 2.3 \\
708 & NGC5485 & -1  A & 10.65 & 4.20 & 2.91 & 0.01 & 0.01 & 10.05 & 9.81 & 0.24 & 0.13 & 1914 & 1488 & 2.8 \\
714 & UGC09067 & 3  AB & 10.68 & 3.28 & 2.06 & 0.67 & 0.34 & 9.26 & 8.76 & 0.26 & -0.21 & 6851 & 4348 & 2.4 \\
715 & NGC5520 & 3  A & 9.81 & 3.97 & 2.13 & 0.78 & 0.31 & 9.35 & 8.58 & 0.10 & -0.16 & 1589 & 721 & 3.0 \\
740 & NGC5614 & 1  A & 11.21 & 4.45 & 2.90 & 0.44 & 0.20 & 9.91 & 9.50 & 0.39 & 0.26 & 3119 & 2209 & 3.1 \\
744 & NGC5631 & 0  A & 10.54 & 4.44 & 2.96 & 0.01 & 0.04 & 9.98 & 9.80 & 0.27 & 0.02 & 1498 & 1269 & 3.2 \\
748 & NGC5633 & 3  A & 10.10 & 3.44 & 2.41 & 0.52 & 0.52 & 9.39 & 8.58 & -0.21 & -0.29 & 2214 & 1837 & 2.1 \\
749 & NGC5630 & 5  B & 9.43 & 2.32 & 1.57 & 0.45 & 0.25 & 8.28 & 8.03 & -0.06 & -0.34 & 3530 & 3045 & 2.5 \\
754 & NGC5657 & 3  B & 10.33 & 3.67 & 2.23 & 1.10 & 0.42 & 9.30 & 8.92 & -0.23 & -0.10 & 3053 & 1915 & 3.1 \\
758 & NGC5682 & 4  B & 9.20 & 2.14 & 1.62 & 0.56 & 0.21 & 8.23 & 8.44 & -0.32 & -0.33 & 2354 & 2262 & 2.6 \\
764 & NGC5720 & 3  B & 11.02 & 3.60 & 2.14 & 0.26 & 0.28 & 10.09 & 9.24 & 0.07 & 0.16 & 7115 & 4753 & 2.4 \\
768 & NGC5732 & 3  A & 9.89 & 2.98 & 1.75 & 0.63 & 0.18 & 9.07 & 8.85 & -0.31 & -0.10 & 3362 & 2516 & 2.3 \\
769 & UGC09476 & 3  A & 10.13 & 2.95 & 1.83 & 0.37 & 0.12 & 9.24 & 8.69 & -0.18 & -0.17 & 4273 & 4053 & 1.8 \\
774 & UGC09537 & 2  A & 11.18 & 3.81 & 2.37 & 0.81 & 0.25 & 9.78 & 9.56 & 0.20 & -0.08 & 6566 & 4783 & 3.3 \\
775 & UGC09542 & 4  A & 10.28 & 3.02 & 1.86 & 1.09 & 0.42 & 9.12 & 8.40 & -0.28 & -0.30 & 5811 & 4686 & 2.3 \\
778 & NGC5784 & 0  A & 11.12 & 4.23 & 2.73 & 0.14 & 0.15 & 9.82 & 9.51 & 0.39 & 0.17 & 3589 & 2243 & 3.4 \\
779 & UGC09598 & 3  AB & 10.48 & 3.03 & 2.11 & 0.05 & 0.41 & 9.74 & 8.82 & 0.06 & 0.06 & 5860 & 4869 & 2.2 \\
780 & NGC5797 & -1  A & 10.65 & 3.62 & 2.60 & 0.00 & 0.01 & 9.18 & 9.51 & 0.25 & 0.03 & 2663 & 2108 & 3.1 \\
783 & UGC09665 & 2  A & 9.86 & 3.31 & 2.16 & 1.04 & 0.70 & 9.29 & 8.75 & -0.32 & -0.34 & 2437 & 1830 & 2.4 \\
789 & NGC5888 & 2  B & 11.30 & 3.70 & 2.34 & 0.26 & 0.18 & 9.98 & 9.39 & 0.26 & 0.18 & 9098 & 7201 & 2.1 \\
791 & NGC5908 & 1  A & 10.98 & 4.05 & 2.82 & 0.73 & 0.38 & 9.84 & 9.69 & 0.33 & -0.03 & 4099 & 3047 & 2.7 \\
795 & NGC5930 & 1  AB & 10.46 & 3.79 & 2.49 & 1.44 & 0.14 & 8.88 & 9.43 & -0.11 & 0.06 & 2436 & 1888 & 2.8 \\
797 & UGC09873 & 2  A & 9.99 & 2.70 & 1.60 & 1.11 & 0.37 & 8.77 & 8.92 & -0.26 & -0.26 & 5413 & 4654 & 2.4 \\
798 & UGC09892 & 3  A & 10.24 & 3.09 & 1.97 & 0.49 & 0.52 & 9.55 & 8.70 & -0.20 & -0.15 & 6166 & 4613 & 2.5 \\
804 & NGC5971 & 2  AB & 10.38 & 3.83 & 2.28 & 0.49 & 0.19 & 10.02 & 9.49 & -0.19 & -0.33 & 2983 & 1950 & 3.0 \\
806 & NGC5966 & -1  A & 10.95 & 4.00 & 2.70 & 0.12 & 0.00 & 10.09 & 9.77 & 0.23 & 0.11 & 3597 & 2731 & 2.8 \\
807 & IC4566 & 2  B & 10.86 & 3.68 & 2.29 & 0.37 & 0.32 & 9.92 & 9.35 & -0.04 & 0.16 & 5242 & 3762 & 2.2 \\
809 & NGC5987 & 1  A & 10.89 & 4.33 & 2.96 & 0.49 & 0.48 & 9.89 & 9.75 & 0.10 & 0.09 & 2737 & 2307 & 3.0 \\
810 & NGC5980 & 3  A & 10.64 & 3.56 & 2.46 & 0.70 & 0.61 & 9.61 & 8.82 & -0.08 & -0.18 & 4507 & 2957 & 2.3 \\
813 & NGC6004 & 3  B & 10.57 & 3.46 & 2.09 & 0.62 & 0.30 & 9.28 & 8.94 & 0.13 & 0.08 & 4808 & 4383 & 2.0 \\
814 & UGC10097 & -1  A & 11.31 & 4.48 & 2.87 & 0.09 & 0.00 & 10.11 & 9.74 & 0.41 & 0.32 & 3473 & 2295 & 3.3 \\
815 & NGC6020 & -1  A & 10.87 & 3.73 & 2.77 & 0.00 & 0.01 & 9.61 & 9.86 & 0.21 & 0.08 & 2765 & 2195 & 3.0 \\
816 & NGC6021 & -1  A & 10.89 & 4.37 & 2.70 & 0.70 & 0.01 & 10.06 & 9.82 & 0.02 & 0.07 & 2679 & 1586 & 3.3 \\
818 & UGC10123 & 1  A & 10.32 & 3.51 & 2.41 & 1.11 & 0.68 & 9.42 & 9.08 & -0.07 & -0.13 & 3266 & 2303 & 2.5 \\
820 & NGC6032 & 3  B & 10.40 & 3.41 & 2.01 & 0.83 & 0.18 & 9.43 & 9.28 & -0.15 & -0.27 & 5871 & 4437 & 2.0 \\
821 & NGC6060 & 2  A & 10.91 & 3.88 & 2.49 & 0.67 & 0.52 & 9.73 & 9.13 & 0.18 & -0.12 & 5662 & 4389 & 2.2 \\
822 & UGC10205 & 0  A & 10.99 & 3.82 & 2.34 & 1.46 & 0.27 & 9.64 & 9.44 & -0.27 & -0.14 & 5579 & 3630 & 2.5 \\
823 & NGC6063 & 3  A & 9.98 & 2.89 & 1.91 & 0.25 & 0.25 & 9.61 & 8.96 & -0.07 & -0.20 & 3636 & 2802 & 1.9 \\
824 & IC1199 & 2  AB & 10.57 & 3.54 & 2.30 & 0.71 & 0.41 & 9.61 & 8.90 & 0.00 & 0.05 & 4917 & 3533 & 2.1 \\
826 & NGC6081 & 0  A & 11.00 & 4.21 & 2.74 & 0.90 & 0.14 & 9.99 & 9.81 & 0.06 & 0.15 & 3500 & 2313 & 3.4 \\
827 & UGC10297 & 4  A & 9.33 & 2.65 & 1.95 & 0.59 & 0.26 & 9.02 & 8.78 & -0.45 & -0.17 & 2654 & 2286 & 2.4 \\
828 & UGC10331 & 4  AB & 9.93 & 2.67 & 1.84 & 0.66 & 0.40 & 9.01 & 8.55 & -0.65 & -0.91 & 4180 & 3624 & 2.4 \\
829 & NGC6125 & -1  A & 11.24 & 4.25 & 2.89 & 0.00 & 0.00 & 10.00 & 9.90 & 0.39 & 0.18 & 3259 & 2642 & 3.2 \\
831 & NGC6132 & 3  A & 10.16 & 3.16 & 1.82 & 0.51 & 0.48 & 9.38 & 8.52 & 0.10 & -0.11 & 4043 & 2340 & 2.5 \\
832 & NGC6146 & -1  A & 11.53 & 4.19 & 2.73 & 0.18 & 0.00 & 10.01 & 9.80 & 0.27 & 0.08 & 5577 & 4113 & 3.4 \\
833 & NGC6154 & 1  B & 11.00 & 3.84 & 2.20 & 0.37 & 0.07 & 10.01 & 9.64 & 0.26 & 0.14 & 6057 & 3717 & 2.3 \\
834 & UGC10380 & 2  AB & 10.90 & 3.36 & 2.38 & 0.66 & 0.35 & 9.79 & 9.42 & -0.11 & 0.16 & 6828 & 5696 & 2.8 \\
835 & NGC6150 & -1  A & 11.30 & 3.78 & 2.68 & 0.01 & 0.00 & 10.08 & 9.80 & 0.27 & 0.23 & 5798 & 4977 & 2.9 \\
836 & NGC6155 & 4  A & 9.98 & 3.06 & 2.12 & 0.68 & 0.43 & 9.06 & 8.75 & -0.19 & -0.19 & 2491 & 2567 & 2.2 \\
837 & UGC10384 & 2  A & 10.28 & 3.69 & 2.39 & 1.60 & 1.08 & 9.30 & 8.50 & -0.34 & -0.60 & 4188 & 2446 & 2.6 \\
838 & UGC10388 & 1  AB & 10.50 & 3.86 & 2.42 & 0.22 & 0.06 & 10.14 & 9.61 & 0.18 & 0.00 & 3068 & 2415 & 3.1 \\
840 & NGC6173 & -1  A & 11.68 & 4.15 & 2.77 & 0.18 & 0.00 & 10.04 & 9.93 & 0.31 & 0.16 & 6768 & 5728 & 3.1 \\
841 & NGC6168 & 4  AB & 9.64 & 2.85 & 1.96 & 0.87 & 0.56 & 8.96 & 8.61 & -0.81 & -0.43 & 3244 & 2754 & 2.0 \\
842 & NGC6186 & 2  B & 10.46 & 3.78 & 2.44 & 0.85 & 0.30 & 9.21 & 9.30 & 0.09 & 0.12 & 3024 & 2366 & 2.4 \\
843 & UGC10650 & 4  A & 9.24 & 2.35 & 1.36 & 0.51 & 0.29 & 7.77 & 8.12 & -0.72 & -0.44 & 3578 & 3852 & 2.5 \\
844 & NGC6278 & 0  AB & 10.69 & 4.47 & 2.85 & 0.00 & 0.00 & 10.09 & 9.75 & 0.33 & 0.21 & 1868 & 1412 & 3.4 \\
845 & UGC10693 & -1  AB & 11.35 & 4.00 & 2.49 & 0.00 & 0.00 & 9.89 & 9.66 & 0.31 & 0.15 & 6271 & 5424 & 3.3 \\
846 & UGC10695 & -1  A & 11.17 & 3.81 & 2.30 & 0.27 & 0.01 & 10.07 & 9.66 & 0.29 & 0.20 & 6736 & 4124 & 2.8 \\
848 & NGC6310 & 2  A & 10.43 & 3.68 & 2.47 & 0.43 & 0.30 & 9.92 & 9.31 & 0.13 & 0.19 & 3861 & 3220 & 2.3 \\
849 & NGC6301 & 3  A & 11.04 & 2.97 & 2.03 & 0.30 & 0.29 & 9.57 & 9.01 & 0.30 & 0.11 & 10836 & 8945 & 2.0 \\
850 & NGC6314 & 1  A & 10.92 & 3.84 & 2.38 & 0.40 & 0.37 & 9.54 & 9.35 & 0.21 & 0.06 & 4807 & 3675 & 3.3 \\
851 & NGC6338 & -1  A & 11.55 & 4.11 & 2.71 & 0.33 & 0.00 & 9.99 & 9.86 & 0.33 & 0.30 & 6892 & 5783 & 2.8 \\
852 & UGC10796 & 4  AB & 9.30 & 2.40 & 1.37 & 0.36 & 0.33 & 8.20 & 8.52 & -0.47 & -0.37 & 3325 & 3467 & 2.4 \\
854 & UGC10811 & 2  B & 10.86 & 3.45 & 2.17 & 0.19 & 0.35 & 9.97 & 9.24 & -0.02 & 0.00 & 7769 & 6226 & 2.7 \\
856 & IC1256 & 2  AB & 10.43 & 3.08 & 2.17 & 0.72 & 0.26 & 9.10 & 9.08 & 0.31 & 0.06 & 4814 & 4466 & 2.2 \\
857 & NGC6394 & 3  B & 10.86 & 3.18 & 2.39 & 0.43 & 0.38 & 9.72 & 9.16 & -0.02 & 0.04 & 6792 & 5410 & 2.1 \\
858 & UGC10905 & 0  A & 11.35 & 4.01 & 2.69 & 0.24 & 0.28 & 9.81 & 9.76 & 0.22 & 0.05 & 5489 & 4081 & 3.5 \\
859 & NGC6411 & -1  A & 10.81 & 3.75 & 2.64 & 0.00 & 0.00 & 9.52 & 9.55 & 0.28 & 0.24 & 3196 & 2788 & 3.0 \\
860 & NGC6427 & 0  AB & 10.67 & 4.49 & 2.95 & 0.15 & 0.00 & 10.08 & 9.88 & 0.33 & 0.07 & 1682 & 1235 & 3.3 \\
861 & UGC10972 & 3  A & 10.41 & 3.31 & 2.07 & 0.37 & 0.12 & 9.87 & 8.84 & 0.00 & 0.14 & 4887 & 3390 & 2.3 \\
862 & NGC6478 & 4  A & 10.99 & 3.65 & 2.27 & 0.61 & 0.44 & 9.64 & 8.76 & 0.10 & -0.01 & 7164 & 4767 & 2.0 \\
863 & NGC6497 & 1  B & 10.89 & 3.56 & 2.35 & 0.00 & 0.19 & 9.75 & 9.31 & 0.19 & 0.21 & 5308 & 4011 & 2.7 \\
864 & NGC6515 & -1  A & 11.11 & 4.11 & 2.38 & 0.11 & 0.00 & 9.95 & 9.64 & 0.26 & 0.05 & 4903 & 4083 & 3.1 \\
865 & UGC11228 & 0  B & 10.97 & 4.19 & 2.51 & 0.12 & 0.00 & 10.02 & 9.75 & 0.36 & 0.15 & 3770 & 2648 & 3.4 \\
866 & UGC11262 & 4  A & 10.20 & 2.85 & 1.54 & 0.47 & 0.59 & 9.47 & 8.23 & -0.46 & -0.23 & 6216 & 7062 & 2.2 \\
867 & NGC6762 & 1  A & 10.16 & 3.55 & 2.78 & 0.00 & 0.16 & 9.70 & 9.61 & 0.09 & 0.11 & 1581 & 1240 & 2.9 \\
868 & MCG-02-51-004 & 2  A & 10.65 & 3.62 & 2.22 & 0.44 & 0.35 & 9.93 & 8.86 & -0.07 & -0.12 & 5738 & 3751 & 2.2 \\
869 & NGC6941 & 2  B & 10.99 & 3.60 & 2.25 & 0.18 & 0.25 & 9.76 & 9.31 & 0.28 & 0.28 & 6592 & 4942 & 2.1 \\
870 & NGC6945 & 0  B & 10.68 & 4.36 & 2.68 & 0.47 & 0.00 & 9.90 & 9.58 & 0.27 & 0.14 & 2442 & 1787 & 3.0 \\
871 & NGC6978 & 2  AB & 10.90 & 3.76 & 2.45 & 0.65 & 0.19 & 9.78 & 9.37 & -0.10 & 0.04 & 5325 & 4023 & 2.4 \\
872 & UGC11649 & 1  B & 10.39 & 3.55 & 2.14 & 0.19 & 0.12 & 9.84 & 9.30 & -0.03 & 0.16 & 3470 & 2354 & 2.1 \\
873 & UGC11680NED01 & 2  B & 11.07 & 3.68 & 2.45 & 0.54 & 0.24 & 9.90 & 9.26 & -0.10 & 0.20 & 5518 & 4132 & 2.5 \\
874 & NGC7025 & 0  A & 11.18 & 4.46 & 2.93 & 0.31 & 0.07 & 10.02 & 9.83 & 0.35 & 0.23 & 3166 & 2368 & 3.3 \\
875 & UGC11694 & 0  A & 10.98 & 4.36 & 2.53 & 0.82 & 0.15 & 10.02 & 9.60 & 0.25 & 0.19 & 3689 & 1829 & 2.9 \\
876 & NGC7047 & 3  B & 10.67 & 3.26 & 2.23 & 0.13 & 0.17 & 9.90 & 9.15 & 0.11 & 0.05 & 6172 & 4959 & 2.0 \\
877 & UGC11717 & 1  A & 10.81 & 3.69 & 1.94 & 0.62 & 0.13 & 9.76 & 9.26 & 0.30 & 0.22 & 6527 & 3180 & 2.9 \\
878 & MCG-01-54-016 & 4  A & 9.04 & 2.24 & 1.40 & 0.27 & 0.33 & 8.89 & 8.29 & -1.22 & -0.70 & 2811 & 2303 & 2.3 \\
879 & UGC11740 & 3  A & 10.36 & 2.78 & 1.99 & 0.35 & 0.52 & 9.74 & 8.58 & -0.17 & 0.09 & 5392 & 4449 & 2.4 \\
880 & UGC11792 & 3  A & 10.26 & 3.21 & 2.38 & 1.19 & 0.60 & 9.23 & 9.00 & -0.23 & -0.18 & 4178 & 3690 & 2.4 \\
881 & NGC7194 & -1  A & 11.32 & 4.31 & 2.73 & 0.07 & 0.01 & 10.08 & 9.74 & 0.27 & 0.23 & 4377 & 3336 & 3.3 \\
883 & UGC11958 & 0  A & 11.27 & 3.76 & 2.30 & 0.17 & 0.03 & 10.08 & 9.82 & 0.39 & 0.23 & 7371 & 6020 & 2.8 \\
884 & UGC11982 & 4  A & 9.64 & 2.67 & 1.67 & 0.61 & 0.47 & 8.94 & 8.38 & -0.31 & 0.17 & 4393 & 3348 & 2.3 \\
885 & UGC12054 & 4  A & 8.87 & 2.86 & 1.79 & 0.63 & 0.44 & 9.21 & 8.39 & -0.73 & -0.14 & 1277 & 1006 & 2.7 \\
886 & NGC7311 & 1  A & 11.09 & 4.43 & 2.92 & 0.34 & 0.25 & 9.92 & 9.50 & 0.28 & 0.09 & 3243 & 2106 & 3.1 \\
887 & NGC7321 & 3  B & 11.03 & 3.66 & 2.26 & 0.33 & 0.31 & 9.74 & 9.06 & 0.35 & 0.07 & 6168 & 3862 & 2.4 \\
888 & UGC12127 & -1  A & 11.43 & 4.01 & 2.54 & 0.00 & 0.00 & 10.07 & 9.75 & 0.30 & 0.15 & 5868 & 5310 & 3.1 \\
889 & NGC7364 & 1  A & 10.68 & 3.87 & 2.46 & 0.11 & 0.29 & 9.59 & 8.99 & 0.24 & 0.12 & 3126 & 1981 & 3.1 \\
890 & UGC12185 & 2  B & 10.68 & 3.83 & 2.33 & 0.17 & 0.17 & 10.04 & 9.27 & 0.11 & -0.06 & 4498 & 2832 & 2.8 \\
891 & UGC12224 & 4  A & 9.91 & 2.83 & 1.60 & 0.34 & 0.03 & 9.53 & 8.81 & -0.36 & -0.04 & 4171 & 3154 & 1.8 \\
892 & VV488NED02 & 2  AB & 10.34 & 3.57 & 2.31 & 0.90 & 0.49 & 9.68 & 9.06 & -0.39 & -0.13 & 3545 & 2401 & 3.1 \\
893 & NGC7436B & -1  A & 11.47 & 4.16 & 2.64 & 0.08 & 0.04 & 9.96 & 9.78 & 0.36 & 0.15 & 5955 & 5228 & 2.9 \\
894 & UGC12274 & 1  A & 10.99 & 3.74 & 2.41 & 0.23 & 0.02 & 10.09 & 9.71 & 0.16 & 0.25 & 6073 & 4375 & 2.7 \\
895 & UGC12308 & 4  A & 8.71 & 2.47 & 1.19 & 0.40 & 0.06 & 8.67 & 7.86 & -0.44 & -0.09 & 1982 & 1226 & 2.5 \\
896 & NGC7466 & 3  A & 10.74 & 3.63 & 2.15 & 0.99 & 0.50 & 9.26 & 8.96 & 0.07 & -0.27 & 6059 & 4131 & 2.7 \\
898 & NGC7489 & 3  A & 10.51 & 3.20 & 1.76 & 0.84 & 0.29 & 8.97 & 8.21 & -0.28 & -0.02 & 6686 & 3917 & 2.3 \\
900 & NGC7550 & -1  A & 11.12 & 4.12 & 2.66 & 0.31 & 0.00 & 9.79 & 9.53 & 0.21 & 0.31 & 3694 & 2531 & 2.9 \\
901 & NGC7549 & 3  B & 10.50 & 3.48 & 2.06 & 0.80 & 0.47 & 9.26 & 8.66 & -0.23 & -0.16 & 4078 & 3284 & 2.1 \\
902 & NGC7563 & 1  B & 10.93 & 4.32 & 2.93 & 0.32 & 0.01 & 10.04 & 9.95 & 0.31 & 0.29 & 2308 & 1926 & 3.5 \\
903 & NGC7562 & -1  A & 11.10 & 4.47 & 3.11 & 0.21 & 0.00 & 10.04 & 9.80 & 0.25 & 0.27 & 2616 & 2414 & 3.1 \\
904 & NGC7591 & 3  B & 10.74 & 3.71 & 2.46 & 1.45 & 0.79 & 8.92 & 8.70 & -0.22 & -0.56 & 3745 & 2813 & 3.0 \\
906 & IC5309 & 4  AB & 10.12 & 3.22 & 1.91 & 0.82 & 0.49 & 9.14 & 8.93 & -0.30 & -0.14 & 3694 & 2570 & 2.4 \\
907 & NGC7608 & 3  A & 9.90 & 3.01 & 2.10 & 0.61 & 0.62 & 9.47 & 8.83 & -0.41 & -0.18 & 3441 & 2913 & 2.3 \\
909 & UGC12519 & 4  AB & 10.07 & 3.06 & 1.95 & 0.74 & 0.45 & 9.25 & 8.56 & -0.14 & -0.08 & 4521 & 3204 & 2.3 \\
910 & UGC12518 & 2  A & 9.98 & 3.57 & 2.48 & 0.85 & 0.43 & 9.95 & 9.53 & 0.06 & 0.17 & 2074 & 1628 & 2.8 \\
911 & NGC7619 & -1  A & 11.25 & 4.53 & 3.20 & 0.03 & 0.00 & 9.99 & 9.82 & 0.37 & 0.30 & 2564 & 2118 & 3.3 \\
912 & NGC7623 & 0  A & 10.63 & 4.04 & 2.69 & 0.09 & 0.01 & 10.06 & 9.78 & 0.04 & 0.08 & 2126 & 1562 & 3.4 \\
914 & NGC7631 & 2  A & 10.45 & 3.58 & 2.47 & 0.35 & 0.26 & 9.79 & 9.20 & -0.04 & 0.14 & 3602 & 2714 & 2.6 \\
915 & NGC7653 & 2  A & 10.51 & 3.72 & 2.16 & 0.32 & 0.31 & 9.72 & 8.84 & -0.11 & -0.13 & 3365 & 1943 & 2.7 \\
916 & NGC7671 & 0  A & 10.90 & 4.57 & 2.97 & 0.23 & 0.04 & 10.09 & 9.84 & 0.38 & 0.18 & 2140 & 1444 & 3.2 \\
917 & NGC7683 & 0  A & 10.96 & 4.36 & 3.07 & 0.73 & 0.07 & 9.67 & 10.01 & 0.34 & 0.27 & 2273 & 1863 & 3.2 \\
919 & NGC7684 & 0  A & 10.83 & 4.25 & 2.71 & 0.34 & 0.07 & 9.93 & 9.76 & 0.40 & 0.02 & 3290 & 2330 & 3.1 \\
920 & NGC7691 & 3  B & 10.11 & 2.77 & 1.65 & 0.26 & 0.11 & 9.38 & 8.67 & -0.25 & -0.34 & 4901 & 4146 & 2.0 \\
921 & UGC12653 & 4  A & 9.53 & 2.58 & 1.32 & 0.00 & 0.16 & 9.47 & 8.16 & -0.24 & 0.04 & 4547 & 3078 & 2.3 \\
923 & NGC7711 & -1  A & 10.76 & 4.35 & 2.77 & 0.30 & 0.00 & 10.07 & 9.64 & 0.29 & 0.06 & 2554 & 1525 & 3.3 \\
924 & NGC7716 & 2  A & 10.30 & 4.10 & 2.46 & 0.01 & 0.08 & 10.05 & 9.49 & 0.09 & -0.15 & 1943 & 1143 & 2.7 \\
925 & NGC7722 & 1  A & 10.92 & 4.06 & 2.75 & 0.65 & 0.57 & 9.77 & 9.49 & 0.16 & 0.25 & 3097 & 2560 & 2.6 \\
926 & UGC12723 & 4  A & 9.69 & 2.38 & 1.87 & 0.79 & 0.48 & 7.93 & 7.93 & -0.41 & -1.04 & 5140 & 4693 & 2.1 \\
927 & NGC7738 & 2  B & 11.06 & 3.94 & 2.27 & 2.01 & 0.08 & 8.69 & 9.46 & -0.32 & 0.30 & 6037 & 3308 & 3.0 \\
928 & UGC12767 & 2  B & 10.75 & 3.61 & 2.07 & 0.03 & 0.11 & 9.95 & 9.08 & 0.14 & 0.32 & 5670 & 3800 & 2.4 \\
929 & UGC12810 & 3  B & 10.78 & 3.38 & 1.98 & 1.19 & 0.30 & 9.02 & 8.59 & -0.36 & -0.53 & 8345 & 5908 & 2.0 \\
930 & UGC12816 & 4  A & 9.85 & 2.75 & 1.46 & 0.28 & 0.42 & 9.13 & 8.24 & -0.45 & -0.76 & 4353 & 3003 & 2.4 \\
931 & NGC7782 & 2  A & 11.24 & 4.02 & 2.61 & 0.38 & 0.13 & 10.07 & 9.59 & 0.38 & 0.26 & 6197 & 4501 & 2.2 \\
932 & NGC7783NED01 & 1  A & 11.25 & 3.64 & 2.86 & 0.00 & 0.01 & 9.52 & 9.86 & 0.32 & 0.15 & 5173 & 4188 & 3.0 \\
933 & NGC7787 & 1  AB & 10.52 & 3.52 & 1.99 & 1.58 & 0.34 & 9.00 & 9.11 & -0.03 & 0.18 & 4869 & 2723 & 2.6 \\
934 & UGC12857 & 3  A & 9.46 & 2.86 & 2.01 & 0.57 & 0.47 & 9.23 & 8.69 & -0.03 & -0.24 & 2041 & 1783 & 2.5 \\
935 & UGC12864 & 4  B & 9.92 & 2.73 & 1.61 & 0.46 & 0.24 & 8.76 & 8.48 & -0.44 & -0.18 & 5227 & 4619 & 2.4 \\
936 & MCG-01-01-012 & 1  AB & 10.62 & 3.37 & 2.45 & 0.77 & 0.20 & 9.90 & 9.59 & -0.06 & 0.21 & 4977 & 4155 & 2.6 \\
937 & NGC7800 & 5  AB & 8.98 & 2.30 & 1.64 & 0.37 & 0.37 & 8.02 & 8.23 & -0.37 & -0.47 & 1598 & 1639 & 2.4 \\
938 & NGC5947 & 3  B & 10.56 & 3.57 & 1.76 & 0.39 & 0.17 & 9.45 & 8.82 & 0.34 & 0.07 & 5225 & 2688 & 2.4 \\
939 & NGC4676B & 1  B & 10.92 & 3.76 & 2.58 & 0.39 & 0.20 & 9.89 & 9.54 & 0.22 & 0.18 & 3912 & 3032 & 2.4 \\
%\label{tab:STPop}
\end{longtable}
\end{landscape}

\newpage
\onecolumn

\begin{landscape}
\begin{longtable}{lcccccccccccccc}
%\begin{table*}
%\centering

\caption{Stellar population properties: $GMe$}\\
\hline\hline
\hline\hline
CALIFA  &   Name & type &  $\log\,M_\star$  & $\log\mu_\star$[0]  & $\log\mu_\star$[HLR]  &   $A_V$[0]  & $A_V$[HLR]  & $\langle\log age$[0]$\rangle_L$  & $\langle\log age$[HLR]$\rangle_L$ & $\langle\log Z$[0]$\rangle_M$  & $\langle\log Z$[HLR]$\rangle_M$ &  HLR  & HMR & C \\ 
     ID\# & NED   & morph. & $M_\odot$   & $M_\odot$/pc$^2$ &  $M_\odot$/pc$^2$ & mag & mag & (yr)  &  (yr)   & (Z$_\odot$)   & (Z$_\odot$)           &  pc     &  pc &  \\      
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
CALIFA  &   Name & type &  $\log\,M_\star$  & $\log\mu_\star$[0]  & $\log\mu_\star$[HLR]  &   $A_V$[0]  & $A_V$[HLR]  & $\langle\log age$[0]$\rangle_L$  & $\langle\log age$[HLR]$\rangle_L$ & $\langle\log Z$[0]$\rangle_M$  & $\langle\log Z$[HLR]$\rangle_M$ &  HLR  & HMR & C \\ 
     ID\# & NED   & morph. & $M_\odot$   & $M_\odot$/pc$^2$ &  $M_\odot$/pc$^2$ & mag & mag & (yr)  &  (yr)   & (Z$_\odot$)   & (Z$_\odot$)  &  pc     &  pc &  \\      
\hline
\endhead
\hline
\endfoot
001 & IC5376 & 2  A & 10.82 & 4.05 & 2.64 & 0.41 & 0.49 & 10.00 & 9.50 & 0.09 & -0.26 & 3883 & 2324 & 3.3  \\
002 & UGC00005 & 3  A & 11.16 & 3.60 & 2.54 & 0.66 & 0.36 & 9.58 & 9.00 & 0.00 & -0.05 & 6842 & 5175 & 2.1  \\
003 & NGC7819 & 4  A & 10.39 & 3.37 & 1.91 & 0.62 & 0.06 & 8.59 & 9.12 & 0.06 & -0.33 & 5455 & 3561 & 2.1  \\
004 & UGC00029 & -1  A & 11.41 & 3.90 & 2.73 & 0.43 & 0.05 & 9.96 & 9.82 & 0.17 & -0.01 & 5400 & 4542 & 3.1  \\
005 & IC1528 & 3  AB & 10.42 & 3.49 & 2.29 & 0.79 & 0.27 & 9.20 & 8.91 & 0.01 & -0.37 & 4348 & 3204 & 2.1  \\
007 & UGC00036 & 1  AB & 11.13 & 4.12 & 2.92 & 0.77 & 0.21 & 9.74 & 9.59 & 0.16 & 0.10 & 4104 & 3355 & 2.7  \\
008 & NGC0001 & 3  A & 10.96 & 4.13 & 2.80 & 0.47 & 0.61 & 9.57 & 9.09 & -0.00 & -0.18 & 2781 & 1871 & 3.0  \\
010 & NGC0036 & 2  B & 11.21 & 3.88 & 2.62 & 0.38 & 0.29 & 9.90 & 9.46 & -0.08 & -0.10 & 5717 & 4621 & 2.5  \\
012 & UGC00148 & 4  A & 10.31 & 3.18 & 2.39 & 0.90 & 0.39 & 9.01 & 8.76 & -0.63 & -1.00 & 4820 & 4739 & 2.2  \\
013 & MCG-02-02-030 & 2  AB & 10.57 & 3.79 & 2.71 & 0.50 & 0.07 & 9.71 & 9.36 & -0.08 & -0.08 & 3517 & 2872 & 2.2  \\
014 & UGC00312 & 5  B & 10.11 & 2.98 & 1.87 & 0.37 & 0.26 & 8.56 & 8.63 & -1.14 & -0.77 & 5055 & 4256 & 2.1  \\
016 & MCG-02-02-040 & 4  AB & 10.21 & 3.38 & 2.22 & 1.21 & 0.19 & 8.92 & 9.09 & -0.08 & -0.35 & 3264 & 2187 & 2.2  \\
017 & UGC00335NED02 & -1  A & 10.77 & 4.20 & 2.50 & 0.51 & 0.04 & 10.05 & 9.74 & 0.02 & -0.19 & 3298 & 2205 & 3.2  \\
019 & ESO540-G003 & 2  AB & 10.16 & 3.42 & 2.44 & 0.28 & 0.09 & 9.74 & 9.11 & -0.34 & -0.06 & 2362 & 1935 & 2.6  \\
020 & NGC0160 & 1  A & 11.09 & 4.26 & 2.66 & 0.44 & 0.27 & 9.99 & 9.82 & -0.07 & -0.38 & 4165 & 2985 & 3.0  \\
023 & NGC0171 & 2  B & 10.88 & 4.01 & 2.54 & 0.40 & 0.01 & 10.02 & 9.35 & 0.04 & 0.12 & 4523 & 3344 & 2.0  \\
024 & NGC0177 & 1  A & 10.49 & 4.09 & 2.20 & 1.01 & 0.08 & 9.72 & 9.22 & -0.15 & 0.01 & 3268 & 1503 & 3.8  \\
025 & NGC0180 & 2  B & 11.06 & 3.77 & 2.41 & 0.21 & 0.09 & 9.48 & 9.22 & 0.07 & 0.01 & 6498 & 5109 & 2.2  \\
026 & NGC0192 & 1  AB & 10.99 & 4.43 & 2.86 & 1.22 & 0.31 & 9.34 & 9.48 & 0.02 & -0.14 & 3916 & 2513 & 2.6  \\
027 & NGC0216 & 5  A & 9.24 & 2.78 & 2.24 & 0.29 & 0.13 & 8.67 & 8.81 & -0.45 & -0.35 & 1254 & 1360 & 2.5  \\
028 & NGC0214 & 3  AB & 11.15 & 4.15 & 2.71 & 0.77 & 0.34 & 9.71 & 9.01 & -0.01 & -0.16 & 4346 & 3307 & 2.4  \\
029 & NGC0217 & 1  A & 11.03 & 4.23 & 2.86 & 0.43 & 0.06 & 10.09 & 9.67 & -0.04 & 0.15 & 3868 & 3128 & 3.0  \\
030 & NGC0237 & 4  B & 10.52 & 3.50 & 2.43 & 0.09 & 0.36 & 9.46 & 8.84 & -0.03 & -0.14 & 3457 & 2542 & 2.4  \\
031 & NGC0234 & 4  AB & 10.92 & 3.68 & 2.45 & 0.75 & 0.32 & 8.83 & 8.82 & -0.02 & -0.10 & 4954 & 4090 & 1.9  \\
032 & MCG-02-03-015 & 1  AB & 10.95 & 4.02 & 2.70 & 0.70 & 0.15 & 9.66 & 9.51 & 0.09 & -0.08 & 4431 & 2530 & 3.1  \\
033 & NGC0257 & 4  A & 11.02 & 3.86 & 2.46 & 0.66 & 0.30 & 9.43 & 9.05 & -0.11 & -0.55 & 6099 & 4623 & 2.1  \\
035 & NGC0364 & -1  AB & 10.99 & 4.38 & 2.60 & 0.64 & 0.00 & 10.00 & 9.69 & 0.03 & 0.16 & 3268 & 2477 & 3.1  \\
036 & NGC0429 & 1  A & 10.91 & 4.12 & 3.10 & 0.00 & 0.01 & 9.90 & 9.76 & 0.19 & 0.06 & 2564 & 1999 & 3.2  \\
038 & NGC0447 & 1  B & 11.22 & 4.19 & 2.60 & 0.20 & 0.03 & 9.89 & 9.56 & 0.22 & 0.13 & 4856 & 3509 & 3.3  \\
039 & NGC0444 & 4  A & 10.12 & 2.90 & 1.91 & 0.32 & 0.08 & 9.37 & 9.02 & -0.42 & -0.76 & 5690 & 4866 & 2.3  \\
040 & UGC00809 & 4  A & 9.84 & 2.64 & 1.89 & 0.67 & 0.23 & 8.83 & 8.76 & -0.15 & -0.10 & 4220 & 3474 & 2.3  \\
041 & UGC00841 & 3  A & 10.29 & 3.10 & 2.10 & 0.71 & 0.27 & 9.26 & 8.98 & -0.26 & -0.23 & 4535 & 3450 & 2.5  \\
042 & NGC0477 & 3  AB & 10.80 & 3.47 & 2.18 & 0.48 & 0.12 & 9.52 & 9.09 & 0.06 & -0.17 & 6329 & 4599 & 2.2  \\
043 & IC1683 & 2  AB & 10.83 & 3.99 & 2.68 & 1.05 & 0.42 & 9.13 & 9.35 & -0.16 & 0.01 & 3677 & 2616 & 2.6  \\
044 & NGC0499 & -1  A & 11.41 & 4.58 & 3.25 & 0.14 & 0.03 & 10.01 & 9.95 & 0.21 & 0.11 & 3210 & 2728 & 3.0  \\
045 & NGC0496 & 4  A & 10.73 & 3.13 & 2.11 & 0.61 & 0.04 & 9.07 & 9.12 & -0.25 & -0.51 & 6329 & 4849 & 2.0  \\
046 & NGC0504 & 0  A & 10.69 & 4.21 & 2.93 & 0.01 & 0.00 & 10.10 & 9.73 & 0.13 & 0.14 & 1838 & 1471 & 3.2  \\
047 & NGC0517 & 0  A & 10.84 & 4.20 & 2.97 & 0.06 & 0.00 & 9.97 & 9.73 & 0.10 & 0.03 & 2323 & 1780 & 3.5  \\
049 & UGC00987 & 1  AB & 10.91 & 4.31 & 2.97 & 0.36 & 0.25 & 9.99 & 9.62 & -0.06 & 0.06 & 2922 & 2061 & 3.0  \\
050 & NGC0528 & 0  A & 11.12 & 4.30 & 3.04 & 0.00 & 0.00 & 9.94 & 9.76 & 0.22 & 0.14 & 2751 & 2046 & 3.1  \\
051 & NGC0529 & -1  A & 11.29 & 4.54 & 3.08 & 0.01 & 0.00 & 10.03 & 9.73 & 0.21 & 0.20 & 2859 & 2505 & 3.1  \\
052 & NGC0551 & 3  AB & 10.87 & 3.51 & 2.49 & 0.13 & 0.12 & 9.85 & 9.26 & 0.02 & -0.02 & 5228 & 4260 & 2.1  \\
053 & UGC01057 & 4  AB & 10.58 & 3.39 & 2.27 & 0.45 & 0.24 & 9.54 & 8.85 & 0.07 & -0.24 & 4918 & 2965 & 2.4  \\
059 & UGC01271 & 0  B & 10.99 & 4.14 & 2.84 & 0.00 & 0.01 & 10.00 & 9.70 & 0.17 & 0.14 & 3013 & 2543 & 3.1  \\
061 & NGC0681 & 1  AB & 10.39 & 4.17 & 2.85 & 0.67 & 0.22 & 9.76 & 9.54 & -0.07 & -0.16 & 1663 & 1174 & 2.4  \\
062 & UGC01274 & 1  A & 11.28 & 4.27 & 3.20 & 0.39 & 0.20 & 9.98 & 9.80 & 0.09 & 0.06 & 3791 & 2787 & 3.1  \\
068 & NGC0741 & -1  A & 11.64 & 4.40 & 3.11 & 0.16 & 0.00 & 10.07 & 9.82 & 0.20 & 0.20 & 4620 & 4159 & 2.8  \\
069 & NGC0755 & 4  B & 9.54 & 2.94 & 2.24 & 0.42 & 0.21 & 8.90 & 8.74 & -0.08 & -0.41 & 1638 & 1304 & 2.2  \\
070 & IC1755 & 2  A & 11.19 & 4.03 & 2.79 & 0.35 & 0.08 & 10.05 & 9.76 & 0.13 & 0.04 & 5650 & 4535 & 3.0  \\
071 & NGC0768 & 4  B & 10.90 & 3.60 & 2.34 & 0.12 & 0.17 & 9.76 & 9.04 & -0.01 & -0.11 & 6604 & 4297 & 2.5  \\
072 & NGC0774 & 0  A & 10.99 & 4.16 & 2.85 & 0.37 & 0.02 & 10.01 & 9.71 & 0.13 & 0.10 & 3087 & 2397 & 3.0  \\
073 & NGC0776 & 2  B & 11.10 & 4.07 & 2.43 & 0.61 & 0.16 & 9.48 & 9.27 & 0.19 & -0.01 & 4943 & 3152 & 2.1  \\
076 & NGC0810 & -1  A & 11.58 & 4.18 & 2.87 & 0.56 & 0.02 & 9.99 & 9.81 & 0.20 & 0.13 & 5841 & 4699 & 3.0  \\
077 & NGC0825 & 1  A & 10.60 & 4.26 & 3.03 & 0.00 & 0.24 & 10.08 & 9.70 & 0.15 & -0.10 & 1806 & 1289 & 3.2  \\
081 & UGC01659 & 4  B & 10.98 & 3.25 & 2.15 & 0.42 & 0.24 & 9.83 & 9.09 & 0.01 & -0.02 & 8576 & 6395 & 2.2  \\
087 & NGC0932 & 0  A & 11.17 & 4.29 & 2.93 & 0.14 & 0.08 & 9.92 & 9.80 & 0.18 & 0.07 & 3033 & 2544 & 3.2  \\
088 & UGC01938 & 3  AB & 10.69 & 3.60 & 2.34 & 0.58 & 0.15 & 9.52 & 9.12 & 0.16 & -0.50 & 5081 & 3052 & 2.5  \\
100 & NGC1056 & 1  A & 10.20 & 4.24 & 3.14 & 0.91 & 0.54 & 9.38 & 9.40 & -0.91 & -0.43 & 958 & 807 & 3.2  \\
101 & NGC1060 & -1  A & 11.79 & 4.65 & 3.38 & 0.17 & 0.00 & 10.07 & 9.86 & 0.17 & 0.14 & 4064 & 3692 & 3.0  \\
103 & UGC02222 & 0  AB & 10.93 & 4.43 & 2.98 & 0.31 & 0.01 & 9.99 & 9.80 & 0.15 & 0.03 & 2826 & 2206 & 3.1  \\
104 & UGC02229 & 0  A & 11.19 & 3.86 & 2.61 & 0.14 & 0.08 & 9.99 & 9.70 & 0.03 & 0.03 & 5458 & 3907 & 3.2  \\
108 & NGC1093 & 3  B & 10.87 & 3.79 & 2.53 & 0.16 & 0.08 & 9.85 & 9.33 & 0.13 & 0.07 & 4252 & 3129 & 2.6  \\
115 & UGC02403 & 2  B & 10.81 & 4.25 & 2.62 & 2.21 & 0.42 & 9.19 & 9.27 & 0.21 & -0.08 & 3747 & 1852 & 2.0  \\
116 & UGC02405 & 3  A & 10.69 & 3.32 & 2.04 & 0.30 & 0.41 & 9.72 & 8.55 & -0.13 & -0.27 & 7902 & 4987 & 2.2  \\
118 & UGC02465 & 0  A & 11.04 & 4.33 & 2.94 & 0.62 & 0.12 & 9.98 & 9.63 & 0.21 & 0.12 & 3571 & 2530 & 2.8  \\
119 & NGC1167 & 0  A & 11.44 & 4.42 & 2.91 & 0.20 & 0.00 & 10.05 & 9.64 & 0.06 & 0.12 & 4277 & 4315 & 2.8  \\
127 & NGC1349 & -1  A & 11.35 & 4.17 & 2.63 & 0.22 & 0.01 & 9.94 & 9.46 & 0.10 & 0.11 & 5199 & 3946 & 2.6  \\
131 & NGC1542 & 1  AB & 10.67 & 3.86 & 2.80 & 0.31 & 0.27 & 9.71 & 9.51 & -0.10 & -0.22 & 2816 & 2146 & 2.5  \\
132 & UGC03038 & 1  A & 10.99 & 3.75 & 2.41 & 0.79 & 0.40 & 9.76 & 9.05 & -0.11 & -0.25 & 6289 & 4937 & 2.4  \\
133 & UGC03107 & 2  A & 10.97 & 3.68 & 2.53 & 0.81 & 0.21 & 9.68 & 9.34 & -0.10 & -0.52 & 7058 & 4807 & 2.5  \\
134 & NGC1645 & 0  B & 11.07 & 4.20 & 2.94 & 0.21 & 0.06 & 10.02 & 9.63 & -0.03 & 0.06 & 3379 & 2618 & 3.2  \\
135 & UGC03151 & 1  AB & 11.03 & 4.06 & 2.89 & 0.57 & 0.03 & 9.80 & 9.41 & 0.03 & -0.05 & 4868 & 3653 & 2.4  \\
141 & IC2095 & 4  AB & 8.98 & 2.10 & 1.48 & 0.12 & 0.26 & 8.42 & 8.49 & -0.68 & -0.81 & 2145 & 1659 & 2.8  \\
143 & NGC1677 & 4  AB & 9.77 & 3.09 & 2.31 & 0.59 & 0.24 & 8.61 & 8.95 & -1.38 & -0.17 & 1736 & 1654 & 2.5  \\
144 & IC2101 & 4  AB & 10.47 & 3.39 & 2.14 & 0.99 & 0.35 & 9.21 & 8.98 & 0.07 & -0.32 & 4783 & 3253 & 2.5  \\
146 & UGC03253 & 2  B & 10.79 & 3.86 & 2.53 & 0.42 & 0.07 & 9.81 & 9.18 & -0.08 & -0.08 & 3797 & 2282 & 2.3  \\
147 & NGC2253 & 3  B & 10.82 & 4.00 & 2.57 & 0.76 & 0.29 & 9.33 & 8.92 & -0.26 & -0.33 & 3523 & 2413 & 2.1  \\
148 & UGC03539 & 4  AB & 10.11 & 3.37 & 2.30 & 1.27 & 0.36 & 9.32 & 9.08 & -0.29 & -0.35 & 3045 & 2117 & 2.8  \\
149 & NGC2347 & 3  AB & 11.08 & 4.09 & 2.84 & 0.30 & 0.27 & 9.76 & 9.14 & 0.06 & -0.23 & 3939 & 2627 & 2.6  \\
150 & UGC03899 & 5  A & 9.55 & 2.73 & 1.92 & 0.31 & 0.29 & 8.62 & 8.44 & -0.61 & -0.68 & 2253 & 1805 & 2.9  \\
151 & NGC2410 & 2  AB & 11.17 & 4.19 & 2.85 & 0.61 & 0.29 & 9.79 & 9.50 & 0.01 & -0.16 & 4192 & 2913 & 3.1  \\
152 & UGC03944 & 3  AB & 10.21 & 3.19 & 2.00 & 0.32 & 0.04 & 9.48 & 8.79 & -0.31 & -0.31 & 3851 & 2526 & 2.2  \\
153 & UGC03969 & 2  A & 10.97 & 3.50 & 2.57 & 0.88 & 0.53 & 9.65 & 9.28 & -0.27 & -0.30 & 6325 & 4899 & 2.4  \\
155 & UGC03995 & 2  B & 11.27 & 4.28 & 2.77 & 0.33 & 0.16 & 9.99 & 9.61 & 0.12 & 0.01 & 5286 & 3636 & 2.4  \\
156 & NGC2449 & 1  AB & 11.17 & 4.09 & 2.96 & 0.41 & 0.30 & 9.91 & 9.49 & 0.07 & 0.02 & 4073 & 3343 & 2.7  \\
157 & UGC04029 & 4  AB & 10.57 & 3.56 & 2.32 & 0.86 & 0.35 & 9.77 & 9.07 & -0.25 & -0.42 & 4598 & 3155 & 2.7  \\
158 & UGC04054 & 4  A & 9.64 & 3.26 & 2.05 & 0.56 & 0.15 & 9.58 & 8.94 & -0.52 & -0.39 & 2641 & 1802 & 2.7  \\
159 & IC0480 & 4  AB & 10.45 & 3.04 & 2.19 & 1.15 & 0.50 & 8.91 & 8.99 & -0.29 & 0.04 & 5759 & 4316 & 2.3  \\
161 & NGC2480 & 5  A & 9.71 & 3.01 & 2.00 & 0.28 & 0.13 & 8.59 & 9.04 & -0.58 & -0.30 & 2662 & 2319 & 2.6  \\
165 & UGC04132 & 3  AB & 11.16 & 4.08 & 2.67 & 1.37 & 0.45 & 9.36 & 9.10 & 0.04 & -0.29 & 5756 & 3763 & 2.3  \\
171 & NGC2513 & -1  A & 11.42 & 4.39 & 3.04 & 0.02 & 0.00 & 9.98 & 9.70 & 0.19 & 0.12 & 3929 & 3508 & 3.1  \\
186 & IC2247 & 1  A & 10.72 & 3.95 & 2.57 & 1.14 & 0.43 & 9.59 & 9.38 & 0.02 & -0.39 & 4250 & 2858 & 3.0  \\
219 & NGC2639 & 1  A & 11.25 & 4.34 & 3.32 & 0.05 & 0.22 & 9.87 & 9.53 & 0.13 & 0.06 & 2830 & 2486 & 2.7  \\
226 & UGC04659 & 5  A & 9.11 & 2.16 & 1.56 & 0.31 & 0.31 & 8.49 & 8.82 & -0.97 & -0.41 & 2189 & 1657 & 2.2  \\
231 & UGC04722 & 5  A & 8.84 & 2.00 & 1.38 & 0.25 & 0.10 & 8.38 & 8.39 & -0.73 & -0.51 & 2355 & 1852 & 2.1  \\
232 & NGC2730 & 4  B & 10.35 & 3.06 & 1.85 & 0.52 & 0.22 & 9.15 & 8.76 & -0.16 & -0.49 & 5584 & 4505 & 1.9  \\
272 & NGC2880 & -1  AB & 10.63 & 4.70 & 3.20 & 0.27 & 0.00 & 10.05 & 9.83 & 0.08 & -0.08 & 1192 & 946 & 3.3  \\
273 & IC2487 & 4  AB & 10.67 & 3.45 & 2.38 & 0.57 & 0.27 & 9.62 & 9.23 & -0.22 & -0.37 & 6137 & 4340 & 2.5  \\
274 & IC0540 & 1  AB & 10.14 & 3.63 & 2.76 & 0.78 & 0.33 & 9.60 & 9.59 & -0.22 & -0.30 & 2154 & 1851 & 2.7  \\
275 & NGC2906 & 3  A & 10.72 & 4.14 & 2.80 & 0.61 & 0.21 & 9.81 & 9.20 & 0.12 & -0.09 & 2932 & 2261 & 2.1  \\
277 & NGC2916 & 3  A & 10.96 & 3.83 & 2.57 & 0.10 & 0.05 & 9.68 & 9.18 & 0.06 & -0.00 & 5141 & 4291 & 2.2  \\
278 & UGC05108 & 2  B & 11.23 & 4.04 & 2.68 & 1.06 & 0.17 & 9.58 & 9.40 & 0.18 & 0.00 & 4860 & 3245 & 2.8  \\
279 & NGC2918 & -1  A & 11.31 & 3.99 & 2.78 & 0.00 & 0.00 & 9.81 & 9.49 & 0.22 & 0.22 & 4547 & 3315 & 3.0  \\
306 & UGC05358 & 5  B & 9.57 & 2.38 & 1.50 & 0.21 & 0.16 & 8.99 & 8.87 & -0.74 & -0.69 & 4017 & 3325 & 2.4  \\
307 & UGC05359 & 2  B & 11.05 & 3.48 & 2.33 & 0.09 & 0.08 & 10.07 & 9.60 & -0.11 & -0.60 & 8278 & 5839 & 2.4  \\
309 & UGC05396 & 3  AB & 10.65 & 3.25 & 2.23 & 0.50 & 0.35 & 9.49 & 9.10 & 0.07 & -0.39 & 6220 & 4919 & 2.1  \\
311 & NGC3106 & 1  A & 11.45 & 4.27 & 2.82 & 0.19 & 0.02 & 10.04 & 9.83 & 0.01 & -0.10 & 4898 & 4461 & 3.1  \\
312 & NGC3057 & 5  B & 9.26 & 2.49 & 1.54 & 0.19 & 0.13 & 8.91 & 8.61 & -0.61 & -0.37 & 2209 & 2011 & 1.9  \\
314 & UGC05498NED01 & 1  A & 10.97 & 3.75 & 2.75 & 0.60 & 0.28 & 9.75 & 9.64 & -0.03 & -0.15 & 4434 & 3505 & 3.1  \\
318 & NGC3158 & -1  A & 11.77 & 4.30 & 3.04 & 0.01 & 0.00 & 9.99 & 9.77 & 0.19 & 0.21 & 5293 & 5447 & 3.1  \\
319 & NGC3160 & 1  AB & 11.05 & 3.74 & 2.65 & 0.35 & 0.01 & 9.99 & 9.75 & 0.02 & 0.04 & 5313 & 4282 & 2.7  \\
326 & UGC05598 & 2  A & 10.56 & 3.50 & 2.19 & 1.10 & 0.42 & 9.28 & 8.84 & -0.15 & -0.24 & 4990 & 3516 & 2.5  \\
339 & NGC3300 & 0  B & 10.84 & 4.20 & 2.79 & 0.20 & 0.01 & 10.03 & 9.57 & -0.03 & 0.09 & 2939 & 2430 & 2.7  \\
341 & UGC05771 & -1  A & 11.39 & 4.04 & 2.82 & 0.06 & 0.08 & 10.04 & 9.88 & 0.14 & -0.02 & 4503 & 3261 & 3.4  \\
353 & NGC3381 & 5  B & 9.85 & 3.09 & 2.10 & 0.28 & 0.15 & 8.22 & 8.75 & -0.08 & -0.16 & 2402 & 2046 & 2.0  \\
361 & UGC05990 & 4  A & 9.42 & 3.03 & 2.52 & 0.43 & 0.34 & 9.14 & 9.37 & -1.42 & -1.13 & 1264 & 1283 & 2.8  \\
364 & UGC06036 & 1  A & 11.30 & 4.06 & 3.06 & 0.07 & 0.10 & 10.02 & 9.90 & 0.10 & 0.11 & 4847 & 4483 & 3.4  \\
381 & IC0674 & 1  B & 11.26 & 4.08 & 2.74 & 0.17 & 0.09 & 10.07 & 9.67 & 0.01 & -0.04 & 4925 & 3618 & 2.9  \\
386 & UGC06312 & 1  A & 11.10 & 3.89 & 2.67 & 0.62 & 0.33 & 9.77 & 9.61 & -0.04 & -0.20 & 4454 & 3509 & 3.0  \\
387 & NGC3615 & -1  A & 11.53 & 4.43 & 2.98 & 0.00 & 0.00 & 10.10 & 9.72 & 0.13 & 0.10 & 4131 & 3481 & 3.3  \\
388 & NGC3614 & 3  AB & 10.37 & 3.39 & 2.22 & 0.33 & 0.08 & 9.76 & 9.31 & -0.27 & -0.27 & 3456 & 2899 & 2.2  \\
414 & NGC3687 & 2  B & 10.55 & 3.93 & 2.50 & 0.08 & 0.04 & 9.97 & 9.20 & -0.10 & -0.12 & 2809 & 2090 & 2.2  \\
436 & NGC3811 & 3  B & 10.67 & 3.95 & 2.48 & 0.54 & 0.13 & 9.37 & 9.14 & -0.07 & -0.33 & 3827 & 2330 & 2.1  \\
437 & NGC3815 & 3  A & 10.78 & 3.74 & 2.43 & 0.43 & 0.17 & 9.84 & 9.06 & -0.14 & -0.16 & 3764 & 3458 & 2.6  \\
475 & NGC3991 & 5  A & 10.03 & 2.74 & 1.90 & 0.25 & 0.12 & 7.33 & 8.25 & 0.14 & -0.25 & 3613 & 5230 & 1.8  \\
476 & NGC3994 & 3  AB & 10.75 & 4.49 & 3.06 & 0.94 & 0.41 & 9.51 & 8.77 & 0.12 & -0.18 & 2091 & 1318 & 2.7  \\
479 & NGC4003 & 0  B & 11.26 & 3.99 & 2.61 & 0.32 & 0.01 & 9.74 & 9.68 & 0.14 & 0.17 & 5263 & 4032 & 2.8  \\
486 & UGC07012 & 4  AB & 9.83 & 3.01 & 1.91 & 0.56 & 0.33 & 8.89 & 8.43 & 0.06 & -0.22 & 2864 & 2014 & 2.7  \\
489 & NGC4047 & 3  A & 10.98 & 3.84 & 2.80 & 0.38 & 0.38 & 9.40 & 8.87 & 0.05 & -0.18 & 3434 & 2819 & 2.3  \\
500 & UGC07145 & 3  A & 10.70 & 3.17 & 2.12 & 0.23 & 0.08 & 9.83 & 9.14 & -0.21 & -0.21 & 7080 & 5345 & 2.3  \\
502 & NGC4149 & 1  AB & 10.58 & 4.03 & 2.80 & 1.27 & 0.30 & 9.41 & 9.39 & 0.02 & -0.12 & 3268 & 2168 & 2.6  \\
515 & NGC4185 & 3  AB & 10.94 & 3.49 & 2.41 & 0.04 & 0.02 & 10.04 & 9.45 & -0.13 & -0.03 & 5782 & 5233 & 2.0  \\
518 & NGC4210 & 2  B & 10.50 & 3.64 & 2.40 & 0.15 & 0.09 & 10.00 & 9.08 & -0.15 & -0.05 & 3642 & 2990 & 1.9  \\
528 & IC0776 & 5  A & 9.47 & 2.13 & 1.35 & 0.05 & 0.24 & 9.01 & 8.38 & -0.67 & -0.42 & 3582 & 3019 & 2.0  \\
548 & NGC4470 & 4  A & 10.28 & 3.16 & 2.40 & 0.29 & 0.37 & 8.93 & 8.64 & 0.02 & -0.22 & 2797 & 2460 & 2.0  \\
569 & NGC4644 & 2  A & 10.74 & 3.71 & 2.67 & 0.02 & 0.23 & 9.83 & 9.30 & 0.12 & -0.07 & 3530 & 2896 & 2.8  \\
580 & NGC4711 & 3  A & 10.75 & 3.52 & 2.32 & 0.65 & 0.44 & 9.54 & 8.93 & -0.01 & -0.21 & 4641 & 4861 & 2.0  \\
588 & NGC4816 & -1  A & 11.43 & 4.11 & 2.60 & 0.08 & 0.00 & 10.05 & 9.74 & 0.10 & 0.16 & 6222 & 5842 & 2.9  \\
589 & NGC4841A & -1  A & 11.43 & 4.22 & 2.74 & 0.04 & 0.00 & 10.04 & 9.70 & 0.13 & 0.12 & 5003 & 4254 & 3.2  \\
592 & NGC4874 & 0  A & 11.69 & 3.90 & 2.77 & 0.00 & 0.00 & 9.95 & 9.78 & 0.16 & 0.13 & 7071 & 6771 & 2.7  \\
593 & UGC08107 & 1  A & 11.39 & 3.78 & 2.49 & 0.69 & 0.39 & 9.73 & 9.25 & 0.04 & -0.05 & 8331 & 5755 & 2.5  \\
602 & NGC4956 & -1  A & 11.14 & 4.33 & 2.90 & 0.00 & 0.00 & 9.85 & 9.46 & 0.16 & 0.15 & 3026 & 2556 & 3.0  \\
603 & NGC4961 & 4  B & 9.96 & 3.21 & 2.11 & 0.36 & 0.29 & 9.04 & 8.50 & -0.17 & -0.42 & 2454 & 1891 & 2.5  \\
606 & UGC08231 & 5  AB & 9.38 & 2.48 & 1.48 & 0.03 & 0.06 & 8.97 & 8.36 & -1.17 & -0.52 & 3114 & 2396 & 2.3  \\
607 & UGC08234 & 0  A & 11.40 & 4.26 & 2.93 & 0.15 & 0.01 & 9.50 & 9.43 & 0.05 & 0.01 & 3939 & 3398 & 3.3  \\
608 & NGC5000 & 3  B & 10.99 & 3.88 & 2.45 & 0.90 & 0.12 & 9.30 & 9.38 & 0.03 & -0.12 & 5940 & 4242 & 2.2  \\
609 & UGC08250 & 4  A & 10.28 & 2.79 & 2.20 & 0.74 & 0.34 & 8.90 & 9.08 & -0.61 & -0.48 & 5609 & 5107 & 2.3  \\
610 & UGC08267 & 2  AB & 11.05 & 3.62 & 2.63 & 1.09 & 0.59 & 9.60 & 9.28 & 0.01 & -0.05 & 5862 & 4611 & 2.4  \\
611 & NGC5016 & 3  A & 10.53 & 3.63 & 2.59 & 0.44 & 0.18 & 9.49 & 8.98 & -0.21 & -0.26 & 2680 & 2019 & 2.3  \\
612 & NGC5029 & -1  A & 11.61 & 4.07 & 2.77 & 0.02 & 0.00 & 10.04 & 9.86 & 0.17 & 0.01 & 6866 & 6033 & 3.0  \\
614 & NGC5056 & 4  AB & 10.86 & 3.74 & 2.22 & 0.59 & 0.20 & 9.79 & 8.80 & -0.18 & -0.07 & 6011 & 3467 & 2.5  \\
630 & NGC5205 & 3  B & 10.06 & 3.65 & 2.46 & 0.17 & 0.16 & 9.86 & 9.22 & -0.10 & -0.14 & 1814 & 1447 & 2.4  \\
633 & NGC5216 & 0  A & 10.61 & 3.99 & 2.68 & 0.12 & 0.01 & 10.09 & 9.63 & 0.02 & 0.06 & 2207 & 1801 & 3.0  \\
634 & NGC5218 & 1  B & 10.85 & 3.98 & 2.80 & 1.63 & 0.37 & 9.45 & 9.22 & -0.20 & -0.03 & 3330 & 2285 & 2.5  \\
652 & UGC08662 & 4  A & 9.10 & 2.38 & 1.64 & 0.31 & 0.14 & 8.61 & 8.55 & -0.93 & -0.47 & 2676 & 2274 & 2.2  \\
657 & UGC08733 & 5  B & 9.57 & 2.30 & 1.62 & 0.47 & 0.22 & 8.58 & 8.84 & -0.08 & -0.24 & 3345 & 2884 & 2.1  \\
663 & IC0944 & 1  A & 11.41 & 4.01 & 2.82 & 0.46 & 0.35 & 9.87 & 9.63 & 0.03 & 0.03 & 6635 & 5305 & 2.8  \\
664 & UGC08778 & 2  A & 10.35 & 3.63 & 2.60 & 0.55 & 0.21 & 9.70 & 9.39 & -0.14 & -0.07 & 2850 & 2227 & 2.4  \\
665 & UGC08781 & 2  B & 11.29 & 4.03 & 2.49 & 0.12 & 0.08 & 10.02 & 9.53 & 0.11 & 0.01 & 7114 & 5011 & 2.5  \\
676 & NGC5378 & 2  B & 10.72 & 3.96 & 2.46 & 0.03 & 0.03 & 10.04 & 9.62 & -0.02 & 0.07 & 3334 & 2769 & 2.4  \\
684 & NGC5406 & 2  B & 11.28 & 4.17 & 2.69 & 0.25 & 0.18 & 9.89 & 9.30 & 0.19 & 0.07 & 5563 & 4457 & 2.3  \\
708 & NGC5485 & -1  A & 10.86 & 4.36 & 3.14 & 0.03 & 0.01 & 10.01 & 9.79 & 0.10 & 0.09 & 1914 & 1558 & 2.8  \\
714 & UGC09067 & 3  AB & 11.02 & 3.62 & 2.32 & 0.71 & 0.20 & 9.39 & 9.13 & 0.13 & -0.35 & 6851 & 4124 & 2.4  \\
715 & NGC5520 & 3  A & 10.15 & 4.19 & 2.58 & 0.82 & 0.24 & 9.33 & 8.89 & -0.03 & -0.20 & 1589 & 839 & 3.0  \\
740 & NGC5614 & 1  A & 11.40 & 4.63 & 3.15 & 0.48 & 0.21 & 9.92 & 9.55 & 0.17 & 0.12 & 3119 & 2495 & 3.1  \\
744 & NGC5631 & 0  A & 10.76 & 4.58 & 3.18 & 0.04 & 0.05 & 9.90 & 9.78 & 0.16 & -0.05 & 1498 & 1360 & 3.2  \\
748 & NGC5633 & 3  A & 10.50 & 3.74 & 2.87 & 0.54 & 0.44 & 9.41 & 8.86 & -0.10 & -0.23 & 2214 & 1837 & 2.1  \\
749 & NGC5630 & 5  B & 9.86 & 2.77 & 2.08 & 0.41 & 0.25 & 8.38 & 8.50 & -0.26 & -0.65 & 3530 & 3056 & 2.5  \\
754 & NGC5657 & 3  B & 10.66 & 4.02 & 2.60 & 1.08 & 0.37 & 9.44 & 9.10 & -0.14 & -0.12 & 3053 & 1902 & 3.1  \\
758 & NGC5682 & 4  B & 9.50 & 2.47 & 1.90 & 0.47 & 0.15 & 8.70 & 8.86 & -1.14 & -0.70 & 2354 & 2147 & 2.6  \\
764 & NGC5720 & 3  B & 11.24 & 3.79 & 2.40 & 0.29 & 0.26 & 10.06 & 9.40 & -0.06 & -0.04 & 7115 & 5424 & 2.4  \\
768 & NGC5732 & 3  A & 10.24 & 3.33 & 2.07 & 0.59 & 0.14 & 9.14 & 8.98 & -0.13 & -0.11 & 3362 & 2412 & 2.3  \\
769 & UGC09476 & 3  A & 10.42 & 3.24 & 2.16 & 0.39 & 0.09 & 9.31 & 8.98 & -0.20 & -0.40 & 4273 & 3748 & 1.8  \\
774 & UGC09537 & 2  A & 11.38 & 4.07 & 2.53 & 0.85 & 0.27 & 9.79 & 9.49 & 0.04 & -0.18 & 6566 & 4555 & 3.3  \\
775 & UGC09542 & 4  A & 10.58 & 3.38 & 2.20 & 1.03 & 0.32 & 9.53 & 9.26 & -0.39 & -0.79 & 5811 & 4418 & 2.3  \\
778 & NGC5784 & 0  A & 11.32 & 4.38 & 2.94 & 0.19 & 0.13 & 9.78 & 9.57 & 0.20 & 0.04 & 3589 & 2659 & 3.4  \\
779 & UGC09598 & 3  AB & 10.75 & 3.24 & 2.38 & 0.06 & 0.30 & 9.74 & 9.02 & -0.05 & -0.02 & 5860 & 4847 & 2.2  \\
780 & NGC5797 & -1  A & 10.92 & 3.87 & 2.89 & 0.00 & 0.00 & 9.23 & 9.56 & 0.20 & 0.01 & 2663 & 2176 & 3.1  \\
783 & UGC09665 & 2  A & 10.20 & 3.70 & 2.56 & 0.95 & 0.64 & 9.61 & 9.01 & -0.36 & -0.35 & 2437 & 1619 & 2.4  \\
789 & NGC5888 & 2  B & 11.55 & 3.92 & 2.63 & 0.28 & 0.17 & 10.00 & 9.48 & 0.09 & 0.03 & 9098 & 7510 & 2.1  \\
791 & NGC5908 & 1  A & 11.25 & 4.28 & 3.11 & 0.74 & 0.37 & 9.88 & 9.76 & 0.14 & -0.10 & 4099 & 3172 & 2.7  \\
795 & NGC5930 & 1  AB & 10.75 & 4.28 & 2.77 & 1.36 & 0.11 & 9.31 & 9.58 & -0.20 & -0.11 & 2436 & 1725 & 2.8  \\
797 & UGC09873 & 2  A & 10.28 & 3.20 & 1.89 & 1.01 & 0.31 & 9.24 & 9.07 & -0.44 & -0.46 & 5413 & 3943 & 2.4  \\
798 & UGC09892 & 3  A & 10.52 & 3.41 & 2.25 & 0.55 & 0.36 & 9.59 & 9.08 & -0.12 & -0.34 & 6166 & 4541 & 2.5  \\
804 & NGC5971 & 2  AB & 10.57 & 3.97 & 2.45 & 0.46 & 0.12 & 9.96 & 9.54 & -0.40 & -0.46 & 2983 & 1987 & 3.0  \\
806 & NGC5966 & -1  A & 11.15 & 4.16 & 2.92 & 0.14 & 0.00 & 10.04 & 9.74 & 0.08 & 0.11 & 3597 & 2943 & 2.8  \\
807 & IC4566 & 2  B & 11.12 & 3.94 & 2.56 & 0.42 & 0.29 & 9.88 & 9.43 & -0.05 & 0.06 & 5242 & 3897 & 2.2  \\
809 & NGC5987 & 1  A & 11.13 & 4.54 & 3.20 & 0.52 & 0.49 & 9.84 & 9.78 & 0.10 & -0.00 & 2737 & 2392 & 3.0  \\
810 & NGC5980 & 3  A & 10.98 & 3.87 & 2.81 & 0.74 & 0.49 & 9.66 & 9.07 & -0.05 & -0.13 & 4507 & 3045 & 2.3  \\
813 & NGC6004 & 3  B & 10.88 & 3.82 & 2.42 & 0.65 & 0.25 & 9.41 & 9.12 & 0.11 & -0.07 & 4808 & 4213 & 2.0  \\
814 & UGC10097 & -1  A & 11.49 & 4.63 & 3.03 & 0.18 & 0.00 & 10.10 & 9.75 & 0.12 & 0.18 & 3473 & 2410 & 3.3  \\
815 & NGC6020 & -1  A & 11.08 & 3.92 & 2.97 & 0.00 & 0.01 & 9.59 & 9.82 & 0.22 & 0.01 & 2765 & 2312 & 3.0  \\
816 & NGC6021 & -1  A & 11.08 & 4.56 & 2.90 & 0.73 & 0.01 & 10.04 & 9.81 & -0.08 & -0.01 & 2679 & 1683 & 3.3  \\
818 & UGC10123 & 1  A & 10.65 & 3.86 & 2.75 & 1.13 & 0.61 & 9.55 & 9.38 & -0.02 & -0.24 & 3266 & 2206 & 2.5  \\
820 & NGC6032 & 3  B & 10.63 & 3.72 & 2.27 & 0.80 & 0.16 & 9.55 & 9.45 & -0.19 & -0.38 & 5871 & 4509 & 2.0  \\
821 & NGC6060 & 2  A & 11.15 & 4.09 & 2.73 & 0.71 & 0.50 & 9.74 & 9.21 & 0.07 & -0.22 & 5662 & 4337 & 2.2  \\
822 & UGC10205 & 0  A & 11.24 & 4.08 & 2.56 & 1.50 & 0.25 & 9.59 & 9.51 & -0.11 & -0.22 & 5579 & 3500 & 2.5  \\
823 & NGC6063 & 3  A & 10.29 & 3.16 & 2.26 & 0.25 & 0.21 & 9.64 & 9.16 & -0.14 & -0.32 & 3636 & 2902 & 1.9  \\
824 & IC1199 & 2  AB & 10.93 & 3.84 & 2.74 & 0.76 & 0.34 & 9.67 & 9.16 & 0.01 & -0.01 & 4917 & 3834 & 2.1  \\
826 & NGC6081 & 0  A & 11.22 & 4.47 & 2.94 & 0.93 & 0.16 & 9.98 & 9.80 & 0.04 & 0.01 & 3500 & 2342 & 3.4  \\
827 & UGC10297 & 4  A & 9.58 & 2.96 & 2.23 & 0.53 & 0.19 & 9.32 & 9.01 & -0.68 & -0.41 & 2654 & 2328 & 2.4  \\
828 & UGC10331 & 4  AB & 10.23 & 3.02 & 2.13 & 0.60 & 0.22 & 9.23 & 9.26 & -0.67 & -1.23 & 4180 & 3470 & 2.4  \\
829 & NGC6125 & -1  A & 11.41 & 4.43 & 3.06 & 0.00 & 0.00 & 10.03 & 9.85 & 0.18 & 0.10 & 3259 & 2775 & 3.2  \\
831 & NGC6132 & 3  A & 10.46 & 3.47 & 2.16 & 0.50 & 0.51 & 9.55 & 8.61 & -0.02 & -0.00 & 4043 & 2356 & 2.5  \\
832 & NGC6146 & -1  A & 11.73 & 4.37 & 2.96 & 0.21 & 0.00 & 9.99 & 9.80 & 0.08 & 0.01 & 5577 & 4509 & 3.4  \\
833 & NGC6154 & 1  B & 11.19 & 4.02 & 2.42 & 0.40 & 0.06 & 10.01 & 9.67 & 0.06 & 0.03 & 6057 & 4066 & 2.3  \\
834 & UGC10380 & 2  AB & 11.13 & 3.65 & 2.61 & 0.72 & 0.37 & 9.86 & 9.45 & -0.10 & 0.00 & 6828 & 5439 & 2.8  \\
835 & NGC6150 & -1  A & 11.48 & 3.95 & 2.87 & 0.00 & 0.00 & 10.08 & 9.80 & 0.06 & 0.14 & 5798 & 5082 & 2.9  \\
836 & NGC6155 & 4  A & 10.32 & 3.52 & 2.46 & 0.73 & 0.47 & 9.12 & 8.88 & -0.07 & -0.18 & 2491 & 2158 & 2.2  \\
837 & UGC10384 & 2  A & 10.63 & 4.01 & 2.68 & 1.60 & 0.90 & 9.40 & 8.82 & -0.21 & -0.58 & 4188 & 2380 & 2.6  \\
838 & UGC10388 & 1  AB & 10.71 & 4.00 & 2.62 & 0.27 & 0.07 & 10.03 & 9.64 & 0.03 & -0.09 & 3068 & 2280 & 3.1  \\
840 & NGC6173 & -1  A & 11.86 & 4.31 & 2.97 & 0.22 & 0.00 & 10.01 & 9.94 & 0.11 & 0.01 & 6768 & 6044 & 3.1  \\
841 & NGC6168 & 4  AB & 9.88 & 3.10 & 2.18 & 0.84 & 0.44 & 9.06 & 8.88 & -0.80 & -0.57 & 3244 & 2549 & 2.0  \\
842 & NGC6186 & 2  B & 10.75 & 4.10 & 2.72 & 0.86 & 0.29 & 9.35 & 9.40 & -0.01 & -0.03 & 3024 & 2252 & 2.4  \\
843 & UGC10650 & 4  A & 9.47 & 2.71 & 1.57 & 0.44 & 0.28 & 8.46 & 8.58 & -1.22 & -0.69 & 3578 & 2917 & 2.5  \\
844 & NGC6278 & 0  AB & 10.89 & 4.61 & 3.07 & 0.07 & 0.00 & 10.01 & 9.74 & 0.14 & 0.18 & 1868 & 1491 & 3.4  \\
845 & UGC10693 & -1  AB & 11.57 & 4.15 & 2.75 & 0.02 & 0.00 & 9.85 & 9.69 & 0.19 & 0.07 & 6271 & 5659 & 3.3  \\
846 & UGC10695 & -1  A & 11.36 & 3.96 & 2.54 & 0.30 & 0.01 & 10.07 & 9.70 & 0.07 & 0.05 & 6736 & 4807 & 2.8  \\
848 & NGC6310 & 2  A & 10.70 & 3.91 & 2.78 & 0.46 & 0.29 & 9.93 & 9.45 & -0.00 & 0.00 & 3861 & 3313 & 2.3  \\
849 & NGC6301 & 3  A & 11.35 & 3.24 & 2.39 & 0.33 & 0.27 & 9.61 & 9.15 & 0.14 & -0.06 & 10836 & 9716 & 2.0  \\
850 & NGC6314 & 1  A & 11.21 & 4.09 & 2.70 & 0.42 & 0.37 & 9.56 & 9.40 & 0.09 & 0.02 & 4807 & 3807 & 3.3  \\
851 & NGC6338 & -1  A & 11.72 & 4.28 & 2.87 & 0.36 & 0.01 & 10.01 & 9.84 & 0.11 & 0.16 & 6892 & 6039 & 2.8  \\
852 & UGC10796 & 4  AB & 9.55 & 2.57 & 1.62 & 0.36 & 0.31 & 8.17 & 8.65 & -0.18 & -0.46 & 3325 & 3673 & 2.4  \\
854 & UGC10811 & 2  B & 11.11 & 3.71 & 2.45 & 0.27 & 0.30 & 9.94 & 9.41 & -0.10 & -0.15 & 7769 & 6024 & 2.7  \\
856 & IC1256 & 2  AB & 10.71 & 3.50 & 2.41 & 0.72 & 0.21 & 9.33 & 9.19 & 0.16 & -0.09 & 4814 & 3805 & 2.2  \\
857 & NGC6394 & 3  B & 11.14 & 3.47 & 2.67 & 0.45 & 0.34 & 9.84 & 9.35 & -0.12 & -0.11 & 6792 & 5471 & 2.1  \\
858 & UGC10905 & 0  A & 11.55 & 4.19 & 2.92 & 0.26 & 0.28 & 9.78 & 9.80 & 0.08 & -0.04 & 5489 & 4385 & 3.5  \\
859 & NGC6411 & -1  A & 11.07 & 3.99 & 2.91 & 0.00 & 0.00 & 9.56 & 9.59 & 0.22 & 0.14 & 3196 & 2925 & 3.0  \\
860 & NGC6427 & 0  AB & 10.84 & 4.59 & 3.16 & 0.23 & 0.00 & 9.92 & 9.85 & 0.19 & 0.03 & 1682 & 1386 & 3.3  \\
861 & UGC10972 & 3  A & 10.64 & 3.52 & 2.35 & 0.35 & 0.12 & 9.91 & 9.21 & -0.15 & -0.20 & 4887 & 3704 & 2.3  \\
862 & NGC6478 & 4  A & 11.25 & 3.86 & 2.58 & 0.66 & 0.35 & 9.60 & 9.05 & 0.10 & -0.21 & 7164 & 5127 & 2.0  \\
863 & NGC6497 & 1  B & 11.13 & 3.77 & 2.60 & 0.00 & 0.16 & 9.73 & 9.41 & 0.12 & 0.04 & 5308 & 4345 & 2.7  \\
864 & NGC6515 & -1  A & 11.34 & 4.27 & 2.64 & 0.14 & 0.00 & 9.91 & 9.65 & 0.10 & 0.01 & 4903 & 4519 & 3.1  \\
865 & UGC11228 & 0  B & 11.17 & 4.35 & 2.72 & 0.17 & 0.00 & 10.00 & 9.73 & 0.17 & 0.12 & 3770 & 2876 & 3.4  \\
866 & UGC11262 & 4  A & 10.39 & 3.07 & 1.66 & 0.47 & 0.26 & 9.56 & 8.79 & -0.48 & -0.76 & 6216 & 6729 & 2.2  \\
867 & NGC6762 & 1  A & 10.38 & 3.78 & 3.00 & 0.00 & 0.16 & 9.68 & 9.65 & 0.07 & -0.03 & 1581 & 1359 & 2.9  \\
868 & MCG-02-51-004 & 2  A & 10.92 & 3.85 & 2.48 & 0.46 & 0.30 & 9.93 & 9.07 & -0.10 & -0.28 & 5738 & 3735 & 2.2  \\
869 & NGC6941 & 2  B & 11.22 & 3.84 & 2.52 & 0.21 & 0.24 & 9.79 & 9.41 & 0.12 & 0.08 & 6592 & 5207 & 2.1  \\
870 & NGC6945 & 0  B & 10.92 & 4.49 & 2.94 & 0.52 & 0.00 & 9.79 & 9.60 & 0.14 & 0.09 & 2442 & 1949 & 3.0  \\
871 & NGC6978 & 2  AB & 11.15 & 3.98 & 2.69 & 0.72 & 0.20 & 9.74 & 9.39 & -0.12 & -0.01 & 5325 & 4111 & 2.4  \\
872 & UGC11649 & 1  B & 10.67 & 3.85 & 2.44 & 0.18 & 0.11 & 9.93 & 9.39 & -0.07 & 0.04 & 3470 & 2449 & 2.1  \\
873 & UGC11680NED01 & 2  B & 11.32 & 3.93 & 2.70 & 0.59 & 0.23 & 9.90 & 9.41 & -0.15 & 0.03 & 5518 & 4081 & 2.5  \\
874 & NGC7025 & 0  A & 11.38 & 4.62 & 3.14 & 0.35 & 0.06 & 10.01 & 9.85 & 0.16 & 0.08 & 3166 & 2621 & 3.3  \\
875 & UGC11694 & 0  A & 11.20 & 4.53 & 2.77 & 0.84 & 0.14 & 10.02 & 9.65 & 0.04 & 0.04 & 3689 & 2043 & 2.9  \\
876 & NGC7047 & 3  B & 10.94 & 3.48 & 2.51 & 0.15 & 0.13 & 9.88 & 9.31 & 0.02 & -0.07 & 6172 & 5106 & 2.0  \\
877 & UGC11717 & 1  A & 11.06 & 3.98 & 2.16 & 0.63 & 0.12 & 9.91 & 9.41 & 0.08 & 0.03 & 6527 & 3102 & 2.9  \\
878 & MCG-01-54-016 & 4  A & 9.25 & 2.07 & 1.69 & 0.06 & 0.21 & 8.94 & 8.83 & -1.18 & -0.93 & 2811 & 2758 & 2.3  \\
879 & UGC11740 & 3  A & 10.60 & 3.03 & 2.30 & 0.33 & 0.41 & 9.74 & 8.80 & -0.21 & -0.01 & 5392 & 4369 & 2.4  \\
880 & UGC11792 & 3  A & 10.56 & 3.63 & 2.66 & 1.20 & 0.48 & 9.44 & 9.31 & -0.12 & -0.30 & 4178 & 3216 & 2.4  \\
881 & NGC7194 & -1  A & 11.53 & 4.47 & 2.93 & 0.11 & 0.01 & 10.04 & 9.75 & 0.07 & 0.16 & 4377 & 3412 & 3.3  \\
883 & UGC11958 & 0  A & 11.44 & 3.92 & 2.49 & 0.22 & 0.03 & 10.08 & 9.84 & 0.15 & 0.08 & 7371 & 6319 & 2.8  \\
884 & UGC11982 & 4  A & 10.01 & 2.84 & 2.08 & 0.51 & 0.46 & 9.30 & 8.88 & -0.60 & -0.17 & 4393 & 3605 & 2.3  \\
885 & UGC12054 & 4  A & 9.18 & 3.12 & 2.07 & 0.50 & 0.38 & 9.31 & 8.83 & -0.70 & -0.54 & 1277 & 1006 & 2.7  \\
886 & NGC7311 & 1  A & 11.31 & 4.61 & 3.19 & 0.36 & 0.27 & 9.89 & 9.51 & 0.11 & 0.07 & 3243 & 2430 & 3.1  \\
887 & NGC7321 & 3  B & 11.28 & 3.89 & 2.59 & 0.36 & 0.27 & 9.78 & 9.23 & 0.12 & -0.06 & 6168 & 4331 & 2.4  \\
888 & UGC12127 & -1  A & 11.62 & 4.18 & 2.79 & 0.01 & 0.00 & 10.08 & 9.77 & 0.06 & 0.07 & 5868 & 5296 & 3.1  \\
889 & NGC7364 & 1  A & 10.98 & 4.11 & 2.84 & 0.16 & 0.28 & 9.56 & 9.12 & 0.14 & 0.03 & 3126 & 2132 & 3.1  \\
890 & UGC12185 & 2  B & 10.91 & 3.92 & 2.60 & 0.23 & 0.13 & 9.84 & 9.45 & -0.06 & -0.20 & 4498 & 3199 & 2.8  \\
891 & UGC12224 & 4  A & 10.20 & 3.08 & 1.89 & 0.34 & 0.01 & 9.52 & 9.04 & -0.37 & -0.16 & 4171 & 3338 & 1.8  \\
892 & VV488NED02 & 2  AB & 10.61 & 3.79 & 2.63 & 0.93 & 0.45 & 9.67 & 9.15 & -0.36 & -0.13 & 3545 & 2525 & 3.1  \\
893 & NGC7436B & -1  A & 11.68 & 4.34 & 2.86 & 0.11 & 0.05 & 9.98 & 9.80 & 0.14 & 0.05 & 5955 & 5822 & 2.9  \\
894 & UGC12274 & 1  A & 11.19 & 3.93 & 2.59 & 0.25 & 0.03 & 10.09 & 9.73 & -0.03 & 0.09 & 6073 & 4522 & 2.7  \\
895 & UGC12308 & 4  A & 9.12 & 2.83 & 1.66 & 0.26 & 0.03 & 9.23 & 8.54 & -0.92 & -0.71 & 1982 & 1439 & 2.5  \\
896 & NGC7466 & 3  A & 11.05 & 3.97 & 2.41 & 1.00 & 0.44 & 9.37 & 9.16 & 0.04 & -0.39 & 6059 & 4081 & 2.7  \\
898 & NGC7489 & 3  A & 10.85 & 3.53 & 2.09 & 0.86 & 0.22 & 9.11 & 8.68 & -0.06 & -0.22 & 6686 & 3974 & 2.3  \\
900 & NGC7550 & -1  A & 11.36 & 4.36 & 2.93 & 0.32 & 0.00 & 9.84 & 9.58 & 0.08 & 0.19 & 3694 & 2866 & 2.9  \\
901 & NGC7549 & 3  B & 10.78 & 3.81 & 2.36 & 0.84 & 0.45 & 9.34 & 8.77 & -0.05 & -0.10 & 4078 & 2965 & 2.1  \\
902 & NGC7563 & 1  B & 11.09 & 4.47 & 3.09 & 0.38 & 0.02 & 9.98 & 9.90 & 0.14 & 0.17 & 2308 & 1969 & 3.5  \\
903 & NGC7562 & -1  A & 11.30 & 4.65 & 3.31 & 0.20 & 0.00 & 10.06 & 9.79 & 0.09 & 0.19 & 2616 & 2439 & 3.1  \\
904 & NGC7591 & 3  B & 11.03 & 4.04 & 2.76 & 1.43 & 0.70 & 9.39 & 9.10 & -0.61 & -0.75 & 3745 & 2632 & 3.0  \\
906 & IC5309 & 4  AB & 10.46 & 3.61 & 2.20 & 0.84 & 0.43 & 9.28 & 9.06 & -0.15 & -0.21 & 3694 & 2196 & 2.4  \\
907 & NGC7608 & 3  A & 10.24 & 3.25 & 2.41 & 0.60 & 0.54 & 9.47 & 9.03 & -0.42 & -0.20 & 3441 & 2889 & 2.3  \\
909 & UGC12519 & 4  AB & 10.40 & 3.43 & 2.28 & 0.76 & 0.38 & 9.35 & 8.79 & -0.07 & -0.19 & 4521 & 3147 & 2.3  \\
910 & UGC12518 & 2  A & 10.23 & 3.78 & 2.73 & 0.85 & 0.43 & 9.93 & 9.64 & -0.09 & 0.02 & 2074 & 1660 & 2.8  \\
911 & NGC7619 & -1  A & 11.43 & 4.69 & 3.37 & 0.05 & 0.00 & 9.98 & 9.81 & 0.18 & 0.19 & 2564 & 2192 & 3.3  \\
912 & NGC7623 & 0  A & 10.84 & 4.24 & 2.90 & 0.17 & 0.01 & 9.96 & 9.76 & -0.00 & 0.05 & 2126 & 1659 & 3.4  \\
914 & NGC7631 & 2  A & 10.71 & 3.88 & 2.73 & 0.39 & 0.24 & 9.84 & 9.33 & -0.11 & -0.01 & 3602 & 2780 & 2.6  \\
915 & NGC7653 & 2  A & 10.75 & 3.97 & 2.41 & 0.37 & 0.26 & 9.67 & 9.00 & -0.08 & -0.22 & 3365 & 2035 & 2.7  \\
916 & NGC7671 & 0  A & 11.10 & 4.73 & 3.17 & 0.28 & 0.04 & 10.08 & 9.84 & 0.17 & 0.08 & 2140 & 1562 & 3.2  \\
917 & NGC7683 & 0  A & 11.15 & 4.58 & 3.23 & 0.76 & 0.09 & 9.67 & 10.00 & 0.18 & 0.07 & 2273 & 1875 & 3.2  \\
919 & NGC7684 & 0  A & 11.02 & 4.39 & 2.93 & 0.38 & 0.08 & 9.91 & 9.74 & 0.22 & -0.02 & 3290 & 2442 & 3.1  \\
920 & NGC7691 & 3  B & 10.37 & 3.00 & 1.98 & 0.28 & 0.04 & 9.37 & 8.96 & -0.31 & -0.51 & 4901 & 4184 & 2.0  \\
921 & UGC12653 & 4  A & 9.89 & 2.81 & 1.71 & 0.00 & 0.15 & 9.53 & 8.57 & -0.25 & -0.16 & 4547 & 3468 & 2.3  \\
923 & NGC7711 & -1  A & 10.98 & 4.49 & 3.03 & 0.33 & 0.01 & 9.98 & 9.63 & 0.16 & 0.08 & 2554 & 1698 & 3.3  \\
924 & NGC7716 & 2  A & 10.52 & 4.25 & 2.72 & 0.02 & 0.07 & 9.90 & 9.54 & 0.15 & -0.20 & 1943 & 1238 & 2.7  \\
925 & NGC7722 & 1  A & 11.19 & 4.32 & 3.05 & 0.66 & 0.53 & 9.78 & 9.63 & 0.12 & 0.12 & 3097 & 2555 & 2.6  \\
926 & UGC12723 & 4  A & 10.07 & 2.67 & 2.27 & 0.71 & 0.24 & 9.07 & 9.36 & -1.07 & -1.37 & 5140 & 4808 & 2.1  \\
927 & NGC7738 & 2  B & 11.34 & 4.38 & 2.49 & 1.99 & 0.08 & 8.98 & 9.53 & -0.10 & 0.10 & 6037 & 2750 & 3.0  \\
928 & UGC12767 & 2  B & 11.04 & 3.82 & 2.41 & 0.03 & 0.10 & 9.98 & 9.20 & 0.02 & 0.19 & 5670 & 4376 & 2.4  \\
929 & UGC12810 & 3  B & 11.00 & 3.72 & 2.15 & 1.25 & 0.16 & 9.32 & 9.08 & -0.29 & -0.79 & 8345 & 5480 & 2.0  \\
930 & UGC12816 & 4  A & 10.12 & 3.02 & 1.69 & 0.26 & 0.26 & 9.29 & 8.68 & -0.50 & -1.00 & 4353 & 2984 & 2.4  \\
931 & NGC7782 & 2  A & 11.42 & 4.17 & 2.81 & 0.43 & 0.13 & 10.09 & 9.65 & 0.09 & 0.06 & 6197 & 4866 & 2.2  \\
932 & NGC7783NED01 & 1  A & 11.47 & 3.87 & 3.05 & 0.00 & 0.01 & 9.56 & 9.86 & 0.22 & 0.09 & 5173 & 4350 & 3.0  \\
933 & NGC7787 & 1  AB & 10.85 & 3.83 & 2.29 & 1.58 & 0.27 & 9.44 & 9.31 & -0.24 & -0.01 & 4869 & 2635 & 2.6  \\
934 & UGC12857 & 3  A & 9.78 & 3.14 & 2.33 & 0.61 & 0.39 & 9.17 & 8.99 & 0.07 & -0.29 & 2041 & 1602 & 2.5  \\
935 & UGC12864 & 4  B & 10.22 & 3.21 & 1.86 & 0.44 & 0.18 & 8.94 & 8.82 & -0.37 & -0.50 & 5227 & 3944 & 2.4  \\
936 & MCG-01-01-012 & 1  AB & 10.88 & 3.67 & 2.67 & 0.80 & 0.20 & 9.95 & 9.65 & -0.08 & 0.02 & 4977 & 4080 & 2.6  \\
937 & NGC7800 & 5  AB & 9.31 & 2.64 & 1.99 & 0.34 & 0.38 & 8.12 & 8.61 & -0.34 & -0.69 & 1598 & 1632 & 2.4  \\
938 & NGC5947 & 3  B & 10.81 & 3.77 & 2.10 & 0.45 & 0.14 & 9.46 & 8.96 & 0.18 & -0.03 & 5225 & 3149 & 2.4  \\
939 & NGC4676B & 1  B & 11.11 & 3.98 & 2.80 & 0.40 & 0.19 & 9.94 & 9.56 & 0.01 & 0.03 & 3912 & 2902 & 2.4  \\
\label{tab:STPop}

\end{longtable}
